Minimality of the Pure Qubit ZX Calculus

The ZX calculus is a graphical language for reasoning about quantum processes. In this paper, we develop a minimal pure-qubit ZX calculus based on the work of Vilmart [arXiv:1812.09114], Backens, Perdrix, and Wang [arXiv:1709.08903], and Stoltz [arXiv:2606.12383]. This resolves a problem that has remained open for nearly a decade, since completeness was first proved. Specifically, we show that $(I_r)$ is derivable and establish the necessity of $(B)$ and $(I_g)$, yielding two complete and minimal rulesets.

==> HKS/figures/ir-derivation/renaud-short/ir-atomic-l03-proof-a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		% s tensor x
		\node [style=X dot] (a-chi-x) at (-14.8, 0.35) {};
		\node [style=Z dot] (a-chi-z) at (-14.8, -0.35) {};
		\node [style=X phase dot] (a-omega-x) at (-13.6, 0.45) {$\pi$};
		\node [style=Z dot] (a-omega-z) at (-13.6, -0.45) {};
		\node [style=none] (a-in) at (-11.5, 2.6) {};
		\node [style=X dot] (a-x) at (-11.5, 0) {};
		\node [style=none] (a-out) at (-11.5, -2.6) {};
		\node [style=none] (eq1) at (-9.8, 0) {$=$};
		\node [style=none] (lab1) at (-9.8, 0.88) {\lemmalink{1}{$(1)$}};
		% s tensor h x h x
		\node [style=X dot] (b-chi-x) at (-8.2, 0.35) {};
		\node [style=Z dot] (b-chi-z) at (-8.2, -0.35) {};
		\node [style=X phase dot] (b-omega-x) at (-7, 0.45) {$\pi$};
		\node [style=Z dot] (b-omega-z) at (-7, -0.45) {};
		\node [style=none] (b-in) at (-4.8, 2.6) {};
		\node [style=hadamard] (b-h1) at (-4.8, 1.5) {};
		\node [style=X dot] (b-x1) at (-4.8, 0.5) {};
		\node [style=hadamard] (b-h2) at (-4.8, -0.5) {};
		\node [style=X dot] (b-x2) at (-4.8, -1.5) {};
		\node [style=none] (b-out) at (-4.8, -2.6) {};
		\node [style=none] (eq2) at (-2.8, 0) {$=$};
		\node [style=none] (lab2) at (-2.8, 0.88) {\lemmalink{2}{$(2)$}};
		% s tensor h x x h
		\node [style=X dot] (c-chi-x) at (-1.2, 0.35) {};
		\node [style=Z dot] (c-chi-z) at (-1.2, -0.35) {};
		\node [style=X phase dot] (c-omega-x) at (0, 0.45) {$\pi$};
		\node [style=Z dot] (c-omega-z) at (0, -0.45) {};
		\node [style=none] (c-in) at (2.2, 2.6) {};
		\node [style=hadamard] (c-h1) at (2.2, 1.5) {};
		\node [style=X dot] (c-x1) at (2.2, 0.5) {};
		\node [style=X dot] (c-x2) at (2.2, -0.5) {};
		\node [style=hadamard] (c-h2) at (2.2, -1.5) {};
		\node [style=none] (c-out) at (2.2, -2.6) {};
		\node [style=none] (eq3) at (4.2, 0) {$=$};
		\node [style=none] (lab3) at (4.2, 0.88) {\rulelink{Ig}{$(I_g)$}};
		% s tensor h x z x h
		\node [style=X dot] (d-chi-x) at (5.8, 0.35) {};
		\node [style=Z dot] (d-chi-z) at (5.8, -0.35) {};
		\node [style=X phase dot] (d-omega-x) at (7, 0.45) {$\pi$};
		\node [style=Z dot] (d-omega-z) at (7, -0.45) {};
		\node [style=none] (d-in) at (9.2, 2.8) {};
		\node [style=hadamard] (d-h1) at (9.2, 1.8) {};
		\node [style=X dot] (d-x1) at (9.2, 0.9) {};
		\node [style=Z dot] (d-z) at (9.2, 0) {};
		\node [style=X dot] (d-x2) at (9.2, -0.9) {};
		\node [style=hadamard] (d-h2) at (9.2, -1.8) {};
		\node [style=none] (d-out) at (9.2, -2.8) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (a-chi-x) to (a-chi-z);
		\draw [bend left=45] (a-chi-x) to (a-chi-z);
		\draw [bend right=45] (a-chi-x) to (a-chi-z);
		\draw (a-omega-x) to (a-omega-z);
		\draw (a-in.center) to (a-x);
		\draw (a-x) to (a-out.center);
		\draw (b-chi-x) to (b-chi-z);
		\draw [bend left=45] (b-chi-x) to (b-chi-z);
		\draw [bend right=45] (b-chi-x) to (b-chi-z);
		\draw (b-omega-x) to (b-omega-z);
		\draw (b-in.center) to (b-h1);
		\draw (b-h1) to (b-x1);
		\draw (b-x1) to (b-h2);
		\draw (b-h2) to (b-x2);
		\draw (b-x2) to (b-out.center);
		\draw (c-chi-x) to (c-chi-z);
		\draw [bend left=45] (c-chi-x) to (c-chi-z);
		\draw [bend right=45] (c-chi-x) to (c-chi-z);
		\draw (c-omega-x) to (c-omega-z);
		\draw (c-in.center) to (c-h1);
		\draw (c-h1) to (c-x1);
		\draw (c-x1) to (c-x2);
		\draw (c-x2) to (c-h2);
		\draw (c-h2) to (c-out.center);
		\draw (d-chi-x) to (d-chi-z);
		\draw [bend left=45] (d-chi-x) to (d-chi-z);
		\draw [bend right=45] (d-chi-x) to (d-chi-z);
		\draw (d-omega-x) to (d-omega-z);
		\draw (d-in.center) to (d-h1);
		\draw (d-h1) to (d-x1);
		\draw (d-x1) to (d-z);
		\draw (d-z) to (d-x2);
		\draw (d-x2) to (d-h2);
		\draw (d-h2) to (d-out.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> HKS/figures/ir-derivation/renaud-short/ir-atomic-l03-proof-b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (eq1) at (-6.5, 0) {$=$};
		\node [style=none] (lab1) at (-6.5, 1.18) {\rulelink{EU}{$(EU)$}};
		% h z x z h
		\node [style=none] (b-in) at (-4.2, 2.8) {};
		\node [style=hadamard] (b-h1) at (-4.2, 1.8) {};
		\node [style=Z dot] (b-z1) at (-4.2, 0.9) {};
		\node [style=X dot] (b-x) at (-4.2, 0) {};
		\node [style=Z dot] (b-z2) at (-4.2, -0.9) {};
		\node [style=hadamard] (b-h2) at (-4.2, -1.8) {};
		\node [style=none] (b-out) at (-4.2, -2.8) {};
		\node [style=none] (eq3) at (-2.2, 0) {$=$};
		\node [style=none] (lab3) at (-2.2, 0.88) {\rulelink{Ig}{$(I_g)$}};
		% h x h: now remove the lower green identity.
		\node [style=none] (d-in) at (-0.2, 2.8) {};
		\node [style=hadamard] (d-h1) at (-0.2, 1.4) {};
		\node [style=X dot] (d-x) at (-0.2, 0) {};
		\node [style=hadamard] (d-h2) at (-0.2, -1.4) {};
		\node [style=none] (d-out) at (-0.2, -2.8) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (b-in.center) to (b-h1);
		\draw (b-h1) to (b-z1);
		\draw (b-z1) to (b-x);
		\draw (b-x) to (b-z2);
		\draw (b-z2) to (b-h2);
		\draw (b-h2) to (b-out.center);
		\draw (d-in.center) to (d-h1);
		\draw (d-h1) to (d-x);
		\draw (d-x) to (d-h2);
		\draw (d-h2) to (d-out.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> HKS/figures/ir-derivation/renaud-short/ir-atomic-l03-statement.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (s-chi-x) at (-4.1, 0.35) {};
		\node [style=Z dot] (s-chi-z) at (-4.1, -0.35) {};
		\node [style=X phase dot] (s-omega-x) at (-2.9, 0.45) {$\pi$};
		\node [style=Z dot] (s-omega-z) at (-2.9, -0.45) {};
		\node [style=none] (a-in) at (-1.4, 2) {};
		\node [style=X dot] (a-x) at (-1.4, 0) {};
		\node [style=none] (a-out) at (-1.4, -2) {};
		\node [style=none] (eq) at (0.2, 0) {$=$};
		\node [style=none] (b-in) at (1.8, 2) {};
		\node [style=none] (b-out) at (1.8, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (s-chi-x) to (s-chi-z);
		\draw [bend left=45] (s-chi-x) to (s-chi-z);
		\draw [bend right=45] (s-chi-x) to (s-chi-z);
		\draw (s-omega-x) to (s-omega-z);
		\draw (a-in.center) to (a-x);
		\draw (a-x) to (a-out.center);
		\draw (b-in.center) to (b-out.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> HKS/figures/ir-derivation/renaud-short/ir-atomic-l04-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (a-in) at (-8.5, 2.3) {};
		\node [style=hadamard] (a-h1) at (-8.5, 0.75) {};
		\node [style=hadamard] (a-h2) at (-8.5, -0.75) {};
		\node [style=none] (a-out) at (-8.5, -2.3) {};
		\node [style=none] (eq1) at (-6.6, 0) {$=$};
		\node [style=none] (lab1) at (-6.6, 0.82) {\lemmalink{3}{$(3)$}};
		\node [style=X dot] (b-chi-x) at (-4.9, 0.35) {};
		\node [style=Z dot] (b-chi-z) at (-4.9, -0.35) {};
		\node [style=X phase dot] (b-omega-x) at (-3.7, 0.45) {$\pi$};
		\node [style=Z dot] (b-omega-z) at (-3.7, -0.45) {};
		\node [style=none] (b-in) at (-1.8, 2.3) {};
		\node [style=hadamard] (b-h1) at (-1.8, 1) {};
		\node [style=X dot] (b-x) at (-1.8, 0) {};
		\node [style=hadamard] (b-h2) at (-1.8, -1) {};
		\node [style=none] (b-out) at (-1.8, -2.3) {};
		\node [style=none] (eq2) at (0.2, 0) {$=$};
		\node [style=none] (lab2) at (0.2, 0.82) {\lemmalink{1}{$(1)$}};
		\node [style=X dot] (c-chi-x) at (1.9, 0.35) {};
		\node [style=Z dot] (c-chi-z) at (1.9, -0.35) {};
		\node [style=X phase dot] (c-omega-x) at (3.1, 0.45) {$\pi$};
		\node [style=Z dot] (c-omega-z) at (3.1, -0.45) {};
		\node [style=none] (c-in) at (5.1, 2.3) {};
		\node [style=none] (c-out) at (5.1, -2.3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (a-in.center) to (a-h1);
		\draw (a-h1) to (a-h2);
		\draw (a-h2) to (a-out.center);
		\draw (b-chi-x) to (b-chi-z);
		\draw [bend left=45] (b-chi-x) to (b-chi-z);
		\draw [bend right=45] (b-chi-x) to (b-chi-z);
		\draw (b-omega-x) to (b-omega-z);
		\draw (b-in.center) to (b-h1);
		\draw (b-h1) to (b-x);
		\draw (b-x) to (b-h2);
		\draw (b-h2) to (b-out.center);
		\draw (c-chi-x) to (c-chi-z);
		\draw [bend left=45] (c-chi-x) to (c-chi-z);
		\draw [bend right=45] (c-chi-x) to (c-chi-z);
		\draw (c-omega-x) to (c-omega-z);
		\draw (c-in.center) to (c-out.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> HKS/figures/ir-derivation/renaud-short/ir-atomic-l04-statement.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (a-in) at (-3.8, 2.4) {};
		\node [style=hadamard] (a-h1) at (-3.8, 0.8) {};
		\node [style=hadamard] (a-h2) at (-3.8, -0.8) {};
		\node [style=none] (a-out) at (-3.8, -2.4) {};
		\node [style=none] (eq) at (-1.9, 0) {$=$};
		\node [style=X dot] (s-chi-x) at (-0.1, 0.35) {};
		\node [style=Z dot] (s-chi-z) at (-0.1, -0.35) {};
		\node [style=X phase dot] (s-omega-x) at (1.1, 0.45) {$\pi$};
		\node [style=Z dot] (s-omega-z) at (1.1, -0.45) {};
		\node [style=none] (b-in) at (3, 2.4) {};
		\node [style=none] (b-out) at (3, -2.4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (a-in.center) to (a-h1);
		\draw (a-h1) to (a-h2);
		\draw (a-h2) to (a-out.center);
		\draw (s-chi-x) to (s-chi-z);
		\draw [bend left=45] (s-chi-x) to (s-chi-z);
		\draw [bend right=45] (s-chi-x) to (s-chi-z);
		\draw (s-omega-x) to (s-omega-z);
		\draw (b-in.center) to (b-out.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> HKS/figures/ir-derivation/renaud-short/ir-atomic-l07-proof-a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (a-schi-x) at (-13, 0.35) {};
		\node [style=Z dot] (a-schi-z) at (-13, -0.35) {};
		\node [style=X phase dot] (a-somega-x) at (-11.75, 0.45) {$\pi$};
		\node [style=Z dot] (a-somega-z) at (-11.75, -0.45) {};
		\node [style=X phase dot] (a-a) at (-9.5, 0.5) {$\alpha$};
		\node [style=X phase dot] (a-b) at (-7.5, -0.5) {$\beta$};
		\node [style=none] (a-p1-bd) at (-10, 2.5) {};
		\node [style=none] (a-p2-bd) at (-9, 2.5) {};
		\node [style=none] (a-q1-bd) at (-10, -2.5) {};
		\node [style=none] (a-q2-bd) at (-9, -2.5) {};
		\node [style=none] (a-r1-bd) at (-8, 2.3) {};
		\node [style=none] (a-r2-bd) at (-7, 2.3) {};
		\node [style=none] (a-s1-bd) at (-8, -2.7) {};
		\node [style=none] (a-s2-bd) at (-7, -2.7) {};
		\node [style=none] (a-pd) at (-9.5, 2.5) {$\cdots$};
		\node [style=none] (a-qd) at (-9.5, -2.5) {$\cdots$};
		\node [style=none] (a-rd) at (-7.5, 2.3) {$\cdots$};
		\node [style=none] (a-sd) at (-7.5, -2.7) {$\cdots$};
		\node [style=none] (eq1) at (-4.2, 0) {$=$};
		\node [style=none] (lab1) at (-4.2, 0.9) {\lemmalink{4}{$(4)$}};
		\node [style=X phase dot] (b-a) at (-1, 0.5) {$\alpha$};
		\node [style=X phase dot] (b-b) at (1, -0.5) {$\beta$};
		\node [style=none] (b-p1-bd) at (-1.5, 2.5) {};
		\node [style=none] (b-p2-bd) at (-0.5, 2.5) {};
		\node [style=none] (b-q1-bd) at (-1.5, -2.5) {};
		\node [style=none] (b-q2-bd) at (-0.5, -2.5) {};
		\node [style=none] (b-r1-bd) at (0.5, 2.3) {};
		\node [style=none] (b-r2-bd) at (1.5, 2.3) {};
		\node [style=none] (b-s1-bd) at (0.5, -2.7) {};
		\node [style=none] (b-s2-bd) at (1.5, -2.7) {};
		\node [style=none] (b-pd) at (-1, 2.5) {$\cdots$};
		\node [style=none] (b-qd) at (-1, -2.5) {$\cdots$};
		\node [style=none] (b-rd) at (1, 2.3) {$\cdots$};
		\node [style=none] (b-sd) at (1, -2.7) {$\cdots$};
		\node [style=hadamard, rotate=-26.565] (b-ih1) at (-0.35, 0.18) {};
		\node [style=hadamard, rotate=-26.565] (b-ih2) at (0.35, -0.18) {};
		\node [style=none] (eq2) at (4.2, 0) {$=$};
		\node [style=none] (lab2) at (4.2, 1.05) {\lemmalink{1}{$(1)$}};
		\node [style=X phase dot] (c-a) at (7.5, 0.5) {$\alpha$};
		\node [style=X phase dot] (c-b) at (9.5, -0.5) {$\beta$};
		\node [style=none] (c-p1-bd) at (7, 2.5) {};
		\node [style=none] (c-p2-bd) at (8, 2.5) {};
		\node [style=none] (c-q1-bd) at (7, -2.5) {};
		\node [style=none] (c-q2-bd) at (8, -2.5) {};
		\node [style=none] (c-r1-bd) at (9, 2.3) {};
		\node [style=none] (c-r2-bd) at (10, 2.3) {};
		\node [style=none] (c-s1-bd) at (9, -2.7) {};
		\node [style=none] (c-s2-bd) at (10, -2.7) {};
		\node [style=none] (c-pd) at (7.5, 2.5) {$\cdots$};
		\node [style=none] (c-qd) at (7.5, -2.5) {$\cdots$};
		\node [style=none] (c-rd) at (9.5, 2.3) {$\cdots$};
		\node [style=none] (c-sd) at (9.5, -2.7) {$\cdots$};
		\node [style=hadamard] (c-p1-bd-h0) at (7, 2) {};
		\node [style=X dot] (c-p1-bd-x) at (7, 1.5) {};
		\node [style=hadamard] (c-p1-bd-h1) at (7, 1) {};
		\node [style=hadamard] (c-p2-bd-h0) at (8, 2) {};
		\node [style=X dot] (c-p2-bd-x) at (8, 1.5) {};
		\node [style=hadamard] (c-p2-bd-h1) at (8, 1) {};
		\node [style=hadamard] (c-q1-bd-h0) at (7, -2) {};
		\node [style=X dot] (c-q1-bd-x) at (7, -1.5) {};
		\node [style=hadamard] (c-q1-bd-h1) at (7, -1) {};
		\node [style=hadamard] (c-q2-bd-h0) at (8, -2) {};
		\node [style=X dot] (c-q2-bd-x) at (8, -1.5) {};
		\node [style=hadamard] (c-q2-bd-h1) at (8, -1) {};
		\node [style=hadamard] (c-r1-bd-h0) at (9, 1.8) {};
		\node [style=X dot] (c-r1-bd-x) at (9, 1.3) {};
		\node [style=hadamard] (c-r1-bd-h1) at (9, 0.8) {};
		\node [style=hadamard] (c-r2-bd-h0) at (10, 1.8) {};
		\node [style=X dot] (c-r2-bd-x) at (10, 1.3) {};
		\node [style=hadamard] (c-r2-bd-h1) at (10, 0.8) {};
		\node [style=hadamard] (c-s1-bd-h0) at (9, -2.2) {};
		\node [style=X dot] (c-s1-bd-x) at (9, -1.7) {};
		\node [style=hadamard] (c-s1-bd-h1) at (9, -1.2) {};
		\node [style=hadamard] (c-s2-bd-h0) at (10, -2.2) {};
		\node [style=X dot] (c-s2-bd-x) at (10, -1.7) {};
		\node [style=hadamard] (c-s2-bd-h1) at (10, -1.2) {};
		\node [style=hadamard, rotate=-26.565] (c-ih1) at (8.15, 0.18) {};
		\node [style=hadamard, rotate=-26.565] (c-ih2) at (8.85, -0.18) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (a-schi-x) to (a-schi-z);
		\draw [bend left=45] (a-schi-x) to (a-schi-z);
		\draw [bend right=45] (a-schi-x) to (a-schi-z);
		\draw (a-somega-x) to (a-somega-z);
		\draw [bend left=23] (a-a) to (a-p1-bd.center);
		\draw [bend right=23] (a-a) to (a-p2-bd.center);
		\draw [bend right=23] (a-a) to (a-q1-bd.center);
		\draw [bend left=23] (a-a) to (a-q2-bd.center);
		\draw [bend left=23] (a-b) to (a-r1-bd.center);
		\draw [bend right=23] (a-b) to (a-r2-bd.center);
		\draw [bend right=23] (a-b) to (a-s1-bd.center);
		\draw [bend left=23] (a-b) to (a-s2-bd.center);
		\draw (a-a) to (a-b);
		\draw [bend left=23] (b-a) to (b-p1-bd.center);
		\draw [bend right=23] (b-a) to (b-p2-bd.center);
		\draw [bend right=23] (b-a) to (b-q1-bd.center);
		\draw [bend left=23] (b-a) to (b-q2-bd.center);
		\draw [bend left=23] (b-b) to (b-r1-bd.center);
		\draw [bend right=23] (b-b) to (b-r2-bd.center);
		\draw [bend right=23] (b-b) to (b-s1-bd.center);
		\draw [bend left=23] (b-b) to (b-s2-bd.center);
		\draw (b-a) to (b-ih1);
		\draw (b-ih1) to (b-ih2);
		\draw (b-ih2) to (b-b);
		\draw (c-p1-bd.center) to (c-p1-bd-h0.center);
		\draw (c-p1-bd-h0.center) to (c-p1-bd-x.center);
		\draw (c-p1-bd-x.center) to (c-p1-bd-h1.center);
		\draw [out=-90, in=135, looseness=1.1] (c-p1-bd-h1.center) to (c-a);
		\draw (c-p2-bd.center) to (c-p2-bd-h0.center);
		\draw (c-p2-bd-h0.center) to (c-p2-bd-x.center);
		\draw (c-p2-bd-x.center) to (c-p2-bd-h1.center);
		\draw [out=-90, in=45, looseness=1.1] (c-p2-bd-h1.center) to (c-a);
		\draw (c-q1-bd.center) to (c-q1-bd-h0.center);
		\draw (c-q1-bd-h0.center) to (c-q1-bd-x.center);
		\draw (c-q1-bd-x.center) to (c-q1-bd-h1.center);
		\draw [out=90, in=-135, looseness=1.1] (c-q1-bd-h1.center) to (c-a);
		\draw (c-q2-bd.center) to (c-q2-bd-h0.center);
		\draw (c-q2-bd-h0.center) to (c-q2-bd-x.center);
		\draw (c-q2-bd-x.center) to (c-q2-bd-h1.center);
		\draw [out=90, in=-45, looseness=1.1] (c-q2-bd-h1.center) to (c-a);
		\draw (c-r1-bd.center) to (c-r1-bd-h0.center);
		\draw (c-r1-bd-h0.center) to (c-r1-bd-x.center);
		\draw (c-r1-bd-x.center) to (c-r1-bd-h1.center);
		\draw [out=-90, in=135, looseness=1.1] (c-r1-bd-h1.center) to (c-b);
		\draw (c-r2-bd.center) to (c-r2-bd-h0.center);
		\draw (c-r2-bd-h0.center) to (c-r2-bd-x.center);
		\draw (c-r2-bd-x.center) to (c-r2-bd-h1.center);
		\draw [out=-90, in=45, looseness=1.1] (c-r2-bd-h1.center) to (c-b);
		\draw (c-s1-bd.center) to (c-s1-bd-h0.center);
		\draw (c-s1-bd-h0.center) to (c-s1-bd-x.center);
		\draw (c-s1-bd-x.center) to (c-s1-bd-h1.center);
		\draw [out=90, in=-135, looseness=1.1] (c-s1-bd-h1.center) to (c-b);
		\draw (c-s2-bd.center) to (c-s2-bd-h0.center);
		\draw (c-s2-bd-h0.center) to (c-s2-bd-x.center);
		\draw (c-s2-bd-x.center) to (c-s2-bd-h1.center);
		\draw [out=90, in=-45, looseness=1.1] (c-s2-bd-h1.center) to (c-b);
		\draw (c-a) to (c-ih1);
		\draw (c-ih1) to (c-ih2);
		\draw (c-ih2) to (c-b);
	\end{pgfonlayer}
\end{tikzpicture}


==> HKS/figures/ir-derivation/renaud-short/ir-atomic-l07-proof-a2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (eq1) at (-4.3, 0) {$=$};
		\node [style=none] (lab1) at (-4.3, 0.9) {\rulelink{H}{$(H)$}};
		\node [style=Z phase dot] (a-a) at (-1, 0.5) {$\alpha$};
		\node [style=Z phase dot] (a-b) at (1, -0.5) {$\beta$};
		\node [style=none] (a-p1-bd) at (-1.5, 2.5) {};
		\node [style=none] (a-p2-bd) at (-0.5, 2.5) {};
		\node [style=none] (a-pd) at (-1, 2.5) {$\cdots$};
		\node [style=none] (a-q1-bd) at (-1.5, -2.5) {};
		\node [style=none] (a-q2-bd) at (-0.5, -2.5) {};
		\node [style=none] (a-qd) at (-1, -2.5) {$\cdots$};
		\node [style=none] (a-r1-bd) at (0.5, 2.3) {};
		\node [style=none] (a-r2-bd) at (1.5, 2.3) {};
		\node [style=none] (a-rd) at (1, 2.3) {$\cdots$};
		\node [style=none] (a-s1-bd) at (0.5, -2.7) {};
		\node [style=none] (a-s2-bd) at (1.5, -2.7) {};
		\node [style=none] (a-sd) at (1, -2.7) {$\cdots$};
		\node [style=hadamard] (a-p1-h) at (-1.5, 1.85) {};
		\node [style=X dot] (a-p1-x) at (-1.5, 1.2) {};
		\node [style=hadamard] (a-p2-h) at (-0.5, 1.85) {};
		\node [style=X dot] (a-p2-x) at (-0.5, 1.2) {};
		\node [style=hadamard] (a-q1-h) at (-1.5, -1.85) {};
		\node [style=X dot] (a-q1-x) at (-1.5, -1.2) {};
		\node [style=hadamard] (a-q2-h) at (-0.5, -1.85) {};
		\node [style=X dot] (a-q2-x) at (-0.5, -1.2) {};
		\node [style=hadamard] (a-r1-h) at (0.5, 1.65) {};
		\node [style=X dot] (a-r1-x) at (0.5, 1) {};
		\node [style=hadamard] (a-r2-h) at (1.5, 1.65) {};
		\node [style=X dot] (a-r2-x) at (1.5, 1) {};
		\node [style=hadamard] (a-s1-h) at (0.5, -2.05) {};
		\node [style=X dot] (a-s1-x) at (0.5, -1.4) {};
		\node [style=hadamard] (a-s2-h) at (1.5, -2.05) {};
		\node [style=X dot] (a-s2-x) at (1.5, -1.4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (a-p1-bd.center) to (a-p1-h);
		\draw (a-p1-h) to (a-p1-x);
		\draw [out=-90, in=135, looseness=1.1] (a-p1-x) to (a-a);
		\draw (a-p2-bd.center) to (a-p2-h);
		\draw (a-p2-h) to (a-p2-x);
		\draw [out=-90, in=45, looseness=1.1] (a-p2-x) to (a-a);
		\draw (a-q1-bd.center) to (a-q1-h);
		\draw (a-q1-h) to (a-q1-x);
		\draw [out=90, in=-135, looseness=1.1] (a-q1-x) to (a-a);
		\draw (a-q2-bd.center) to (a-q2-h);
		\draw (a-q2-h) to (a-q2-x);
		\draw [out=90, in=-45, looseness=1.1] (a-q2-x) to (a-a);
		\draw (a-r1-bd.center) to (a-r1-h);
		\draw (a-r1-h) to (a-r1-x);
		\draw [out=-90, in=135, looseness=1.1] (a-r1-x) to (a-b);
		\draw (a-r2-bd.center) to (a-r2-h);
		\draw (a-r2-h) to (a-r2-x);
		\draw [out=-90, in=45, looseness=1.1] (a-r2-x) to (a-b);
		\draw (a-s1-bd.center) to (a-s1-h);
		\draw (a-s1-h) to (a-s1-x);
		\draw [out=90, in=-135, looseness=1.1] (a-s1-x) to (a-b);
		\draw (a-s2-bd.center) to (a-s2-h);
		\draw (a-s2-h) to (a-s2-x);
		\draw [out=90, in=-45, looseness=1.1] (a-s2-x) to (a-b);
		\draw (a-a) to (a-b);
	\end{pgfonlayer}
\end{tikzpicture}


==> HKS/figures/ir-derivation/renaud-short/ir-atomic-l07-proof-b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\begin{scope}[xshift=-9.5cm]
		\node [style=none] (eq3) at (0.3, 0) {$=$};
		\node [style=none] (lab3) at (0.3, 0.85) {\rulelink{S}{$(S)$}};
		\node [style=Z phase dot] (d-f) at (4, 0) {$\alpha+\beta$};
		\node [style=none] (d-i1-bd) at (3.2, 2.5) {};
		\node [style=none] (d-i2-bd) at (4.8, 2.5) {};
		\node [style=none] (d-id) at (4, 2.5) {$\cdots$};
		\node [style=none] (d-o1-bd) at (3.2, -2.5) {};
		\node [style=none] (d-o2-bd) at (4.8, -2.5) {};
		\node [style=none] (d-od) at (4, -2.5) {$\cdots$};
		\node [style=hadamard] (d-i1-h) at (3.2, 1.8) {};
		\node [style=X dot] (d-i1-x) at (3.2, 1.1) {};
		\node [style=hadamard] (d-i2-h) at (4.8, 1.8) {};
		\node [style=X dot] (d-i2-x) at (4.8, 1.1) {};
		\node [style=hadamard] (d-o1-h) at (3.2, -1.8) {};
		\node [style=X dot] (d-o1-x) at (3.2, -1.1) {};
		\node [style=hadamard] (d-o2-h) at (4.8, -1.8) {};
		\node [style=X dot] (d-o2-x) at (4.8, -1.1) {};
		\end{scope}
		\begin{scope}[xshift=6cm,yshift=7cm]
		\node [style=none] (eq4) at (-8.5, -7) {$=$};
		\node [style=none] (lab4) at (-8.5, -6.15) {\rulelink{H}{$(H)$}};
		\node [style=X phase dot] (e-f) at (-3, -7) {$\alpha+\beta$};
		\node [style=none] (e-i1-bd) at (-3.8, -4.5) {};
		\node [style=none] (e-i2-bd) at (-2.2, -4.5) {};
		\node [style=none] (e-id) at (-3, -4.5) {$\cdots$};
		\node [style=none] (e-o1-bd) at (-3.8, -9.5) {};
		\node [style=none] (e-o2-bd) at (-2.2, -9.5) {};
		\node [style=none] (e-od) at (-3, -9.5) {$\cdots$};
		\node [style=hadamard] (e-i1-ho) at (-3.8, -5.15) {};
		\node [style=X dot] (e-i1-x) at (-3.8, -5.75) {};
		\node [style=hadamard] (e-i1-hi) at (-3.8, -6.35) {};
		\node [style=hadamard] (e-i2-ho) at (-2.2, -5.15) {};
		\node [style=X dot] (e-i2-x) at (-2.2, -5.75) {};
		\node [style=hadamard] (e-i2-hi) at (-2.2, -6.35) {};
		\node [style=hadamard] (e-o1-ho) at (-3.8, -8.85) {};
		\node [style=X dot] (e-o1-x) at (-3.8, -8.25) {};
		\node [style=hadamard] (e-o1-hi) at (-3.8, -7.65) {};
		\node [style=hadamard] (e-o2-ho) at (-2.2, -8.85) {};
		\node [style=X dot] (e-o2-x) at (-2.2, -8.25) {};
		\node [style=hadamard] (e-o2-hi) at (-2.2, -7.65) {};
		\end{scope}
		\begin{scope}[xshift=7cm,yshift=7cm]
		\node [style=none] (eq5) at (0.3, -7) {$=$};
		\node [style=none] (lab5) at (0.3, -6.15) {\lemmalink{1}{$(1)$}};
		\node [style=X phase dot] (f-f) at (4, -7) {$\alpha+\beta$};
		\node [style=none] (f-i1-bd) at (3.2, -4.5) {};
		\node [style=none] (f-i2-bd) at (4.8, -4.5) {};
		\node [style=none] (f-id) at (4, -4.5) {$\cdots$};
		\node [style=none] (f-o1-bd) at (3.2, -9.5) {};
		\node [style=none] (f-o2-bd) at (4.8, -9.5) {};
		\node [style=none] (f-od) at (4, -9.5) {$\cdots$};
		\end{scope}
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (d-i1-bd.center) to (d-i1-h);
		\draw (d-i1-h) to (d-i1-x);
		\draw [out=-90, in=135, looseness=1.1] (d-i1-x) to (d-f);
		\draw (d-i2-bd.center) to (d-i2-h);
		\draw (d-i2-h) to (d-i2-x);
		\draw [out=-90, in=45, looseness=1.1] (d-i2-x) to (d-f);
		\draw (d-o1-bd.center) to (d-o1-h);
		\draw (d-o1-h) to (d-o1-x);
		\draw [out=90, in=-135, looseness=1.1] (d-o1-x) to (d-f);
		\draw (d-o2-bd.center) to (d-o2-h);
		\draw (d-o2-h) to (d-o2-x);
		\draw [out=90, in=-45, looseness=1.1] (d-o2-x) to (d-f);
		\draw (e-i1-bd.center) to (e-i1-ho);
		\draw (e-i1-ho) to (e-i1-x);
		\draw (e-i1-x) to (e-i1-hi);
		\draw [out=-90, in=135, looseness=1.1] (e-i1-hi) to (e-f);
		\draw (e-i2-bd.center) to (e-i2-ho);
		\draw (e-i2-ho) to (e-i2-x);
		\draw (e-i2-x) to (e-i2-hi);
		\draw [out=-90, in=45, looseness=1.1] (e-i2-hi) to (e-f);
		\draw (e-o1-bd.center) to (e-o1-ho);
		\draw (e-o1-ho) to (e-o1-x);
		\draw (e-o1-x) to (e-o1-hi);
		\draw [out=90, in=-135, looseness=1.1] (e-o1-hi) to (e-f);
		\draw (e-o2-bd.center) to (e-o2-ho);
		\draw (e-o2-ho) to (e-o2-x);
		\draw (e-o2-x) to (e-o2-hi);
		\draw [out=90, in=-45, looseness=1.1] (e-o2-hi) to (e-f);
		\draw [bend left=23] (f-f) to (f-i1-bd.center);
		\draw [bend right=23] (f-f) to (f-i2-bd.center);
		\draw [bend right=23] (f-f) to (f-o1-bd.center);
		\draw [bend left=23] (f-f) to (f-o2-bd.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> HKS/figures/ir-derivation/renaud-short/ir-atomic-l07-statement.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (s-chi-x) at (-8.3, 0.35) {};
		\node [style=Z dot] (s-chi-z) at (-8.3, -0.35) {};
		\node [style=X phase dot] (s-omega-x) at (-7.1, 0.45) {$\pi$};
		\node [style=Z dot] (s-omega-z) at (-7.1, -0.45) {};
		\node [style=X phase dot] (a) at (-4.8, 0.5) {$\alpha$};
		\node [style=X phase dot] (b) at (-2.8, -0.5) {$\beta$};
		\node [style=none] (p1) at (-5.3, 2.2) {};
		\node [style=none] (p2) at (-4.3, 2.2) {};
		\node [style=none] (pd) at (-4.8, 2.2) {$\cdots$};
		\node [style=none] (q1) at (-5.3, -1.5) {};
		\node [style=none] (q2) at (-4.3, -1.5) {};
		\node [style=none] (qd) at (-4.8, -1.5) {$\cdots$};
		\node [style=none] (r1) at (-3.3, 1.5) {};
		\node [style=none] (r2) at (-2.3, 1.5) {};
		\node [style=none] (rd) at (-2.8, 1.5) {$\cdots$};
		\node [style=none] (t1) at (-3.3, -2.2) {};
		\node [style=none] (t2) at (-2.3, -2.2) {};
		\node [style=none] (td) at (-2.8, -2.2) {$\cdots$};
		\node [style=none] (eq) at (-0.3, 0) {$=$};
		\node [style=X phase dot] (f) at (3, 0) {$\alpha+\beta$};
		\node [style=none] (i1) at (2.2, 2.2) {};
		\node [style=none] (i2) at (3.8, 2.2) {};
		\node [style=none] (id) at (3, 2.2) {$\cdots$};
		\node [style=none] (o1) at (2.2, -2.2) {};
		\node [style=none] (o2) at (3.8, -2.2) {};
		\node [style=none] (od) at (3, -2.2) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (s-chi-x) to (s-chi-z);
		\draw [bend left=45] (s-chi-x) to (s-chi-z);
		\draw [bend right=45] (s-chi-x) to (s-chi-z);
		\draw (s-omega-x) to (s-omega-z);
		\draw [bend left=23] (a) to (p1.center);
		\draw [bend right=23] (a) to (p2.center);
		\draw [bend right=23] (a) to (q1.center);
		\draw [bend left=23] (a) to (q2.center);
		\draw (a) to (b);
		\draw [bend left=23] (b) to (r1.center);
		\draw [bend right=23] (b) to (r2.center);
		\draw [bend right=23] (b) to (t1.center);
		\draw [bend left=23] (b) to (t2.center);
		\draw [bend left=23] (f) to (i1.center);
		\draw [bend right=23] (f) to (i2.center);
		\draw [bend right=23] (f) to (o1.center);
		\draw [bend left=23] (f) to (o2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> HKS/figures/ir-derivation/renaud-short/ir-atomic-l14-statement.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (chi-x) at (-2.7, 0.35) {};
		\node [style=Z dot] (chi-z) at (-2.7, -0.35) {};
		\node [style=X dot] (delta-x) at (-1.5, 0.35) {};
		\node [style=Z dot] (delta-z) at (-1.5, -0.35) {};
		\node [style=none] (eq) at (0, 0) {$=$};
		\node [style=empty diagram] (empty) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (chi-x) to (chi-z);
		\draw [bend left=45] (chi-x) to (chi-z);
		\draw [bend right=45] (chi-x) to (chi-z);
		\draw (delta-x) to (delta-z);
	\end{pgfonlayer}
\end{tikzpicture}


==> HKS/figures/ir-derivation/renaud-short/ir-l01-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (n1) at (-5.75, 7) {};
		\node [style=none] (n2) at (-5.75, 3) {};
		\node [style=hadamard] (n3) at (-5.75, 6) {};
		\node [style=X dot] (n4) at (-5.75, 5) {};
		\node [style=hadamard] (n5) at (-5.75, 4) {};
		\node [style=none] (n6) at (-4.25, 5) {$=$};
		\node [style=none] (n7) at (-4.25, 5.75) {\rulelink{H}{$(H)$}};
		\node [style=none] (n8) at (-2.75, 7) {};
		\node [style=none] (n9) at (-2.75, 3) {};
		\node [style=Z dot] (n10) at (-2.75, 5) {};
		\node [style=none] (n11) at (-1.25, 5) {$=$};
		\node [style=none] (n12) at (-1.25, 5.75) {\rulelink{Ig}{$(I_g)$}};
		\node [style=none] (n13) at (0.25, 7) {};
		\node [style=none] (n14) at (0.25, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (n1.center) to (n3);
		\draw (n3) to (n4);
		\draw (n4) to (n5);
		\draw (n5) to (n2.center);
		\draw (n8.center) to (n10);
		\draw (n10) to (n9.center);
		\draw (n13.center) to (n14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> HKS/figures/ir-derivation/renaud-short/ir-l01-statement.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (eq) at (0, 0) {$=$};
		\node [style=none] (n1) at (-1.5, 2) {};
		\node [style=none] (n2) at (-1.5, -2) {};
		\node [style=hadamard] (n3) at (-1.5, 1) {};
		\node [style=X dot] (n4) at (-1.5, 0) {};
		\node [style=hadamard] (n5) at (-1.5, -1) {};
		\node [style=none] (n13) at (1.5, 2) {};
		\node [style=none] (n14) at (1.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (n1.center) to (n3);
		\draw (n3) to (n4);
		\draw (n4) to (n5);
		\draw (n5) to (n2.center);
		\draw (n13.center) to (n14.center);
	\end{pgfonlayer}
\end{tikzpicture}



==> HKS/figures/ir-derivation/renaud-short/ir-l02-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (n16) at (-4.25, 1) {};
		\node [style=none] (n17) at (-4.25, -3) {};
		\node [style=X dot] (n18) at (-4.25, -0.45) {};
		\node [style=hadamard] (n19) at (-4.25, -1.55) {};
		\node [style=none] (n20) at (-2.75, -1) {$=$};
		\node [style=none] (n21) at (-2.75, -0.25) {\lemmalink{1}{$(1)$}};
		\node [style=none] (n22) at (-1.25, 1.2) {};
		\node [style=none] (n23) at (-1.25, -3.2) {};
		\node [style=hadamard] (n24) at (-1.25, 0.5) {};
		\node [style=X dot] (n25) at (-1.25, -0.25) {};
		\node [style=hadamard] (n26) at (-1.25, -1) {};
		\node [style=X dot] (n27) at (-1.25, -1.75) {};
		\node [style=hadamard] (n28) at (-1.25, -2.5) {};
		\node [style=none] (n29) at (0.25, -1) {$=$};
		\node [style=none] (n30) at (0.25, -0.25) {\lemmalink{1}{$(1)$}};
		\node [style=none] (n31) at (1.75, 1) {};
		\node [style=none] (n32) at (1.75, -3) {};
		\node [style=hadamard] (n33) at (1.75, -0.45) {};
		\node [style=X dot] (n34) at (1.75, -1.55) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (n16.center) to (n18);
		\draw (n18) to (n19);
		\draw (n19) to (n17.center);
		\draw (n22.center) to (n24);
		\draw (n24) to (n25);
		\draw (n25) to (n26);
		\draw (n26) to (n27);
		\draw (n27) to (n28);
		\draw (n28) to (n23.center);
		\draw (n31.center) to (n33);
		\draw (n33) to (n34);
		\draw (n34) to (n32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> HKS/figures/ir-derivation/renaud-short/ir-l02-statement.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (eq) at (0, 0) {$=$};
		\node [style=none] (n16) at (-1.5, 2) {};
		\node [style=none] (n17) at (-1.5, -2) {};
		\node [style=X dot] (n18) at (-1.5, 0.55) {};
		\node [style=hadamard] (n19) at (-1.5, -0.55) {};
		\node [style=none] (n31) at (1.5, 2) {};
		\node [style=none] (n32) at (1.5, -2) {};
		\node [style=hadamard] (n33) at (1.5, 0.55) {};
		\node [style=X dot] (n34) at (1.5, -0.55) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (n16.center) to (n18);
		\draw (n18) to (n19);
		\draw (n19) to (n17.center);
		\draw (n31.center) to (n33);
		\draw (n33) to (n34);
		\draw (n34) to (n32.center);
	\end{pgfonlayer}
\end{tikzpicture}



==> HKS/figures/ir-derivation/renaud-short/ir-renaud-ir-proof-a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		% Identity.
		\node [style=none] (a-in) at (-5.8, 2.2) {};
		\node [style=none] (a-out) at (-5.8, -2.2) {};
		\node [style=none] (eq1) at (-4.1, 0) {$=$};
		\node [style=none] (lab1) at (-4.1, 0.95) {\lemmalink{3}{$(3)$}};

		% X_0 tensor Omega tensor chi.
		\node [style=none] (b-in) at (-2.3, 2.2) {};
		\node [style=X dot] (b-x) at (-2.3, 0) {};
		\node [style=none] (b-out) at (-2.3, -2.2) {};
		\node [style=X phase dot] (b-omega-x) at (-0.35, 0.45) {$\pi$};
		\node [style=Z dot] (b-omega-z) at (-0.35, -0.45) {};
		\node [style=X dot] (b-chi-x) at (1.4, 0.45) {};
		\node [style=Z dot] (b-chi-z) at (1.4, -0.45) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (a-in.center) to (a-out.center);
		\draw (b-in.center) to (b-x);
		\draw (b-x) to (b-out.center);
		\draw (b-omega-x) to (b-omega-z);
		\draw (b-chi-x) to (b-chi-z);
		\draw [bend left=42] (b-chi-x) to (b-chi-z);
		\draw [bend right=42] (b-chi-x) to (b-chi-z);
	\end{pgfonlayer}
\end{tikzpicture}


==> HKS/figures/ir-derivation/renaud-short/ir-renaud-ir-proof-b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (eq0) at (-7.8, 0) {$=$};
		\node [style=none] (lab0) at (-7.8, 0.95) {\rulelink{H}{$(H)$}};
		\node [style=none] (a-in) at (-5.8, 2.2) {};
		\node [style=X dot] (a-main) at (-5.8, 0) {};
		\node [style=none] (a-out) at (-5.8, -2.2) {};
		\node [style=X phase dot] (a-pi) at (-3.75, 0.8) {$\pi$};
		\node [style=hadamard] (a-h) at (-3.75, 0) {};
		\node [style=X dot] (a-x) at (-3.75, -0.8) {};
		\node [style=X dot] (a-chi-x) at (-1.8, 0.45) {};
		\node [style=Z dot] (a-chi-z) at (-1.8, -0.45) {};
		\node [style=none] (eq1) at (0, 0) {$=$};
		\node [style=none] (lab1) at (0, 0.95) {\rulelink{H}{$(H)$}};
		\node [style=none] (b-in) at (2, 2.2) {};
		\node [style=X dot] (b-main) at (2, 0) {};
		\node [style=none] (b-out) at (2, -2.2) {};
		\node [style=X dot] (b-x) at (4.05, 0.55) {};
		\node [style=Z phase dot] (b-zpi) at (4.05, -0.55) {$\pi$};
		\node [style=X dot] (b-chi-x) at (5.9, 0.45) {};
		\node [style=Z dot] (b-chi-z) at (5.9, -0.45) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (a-in.center) to (a-main);
		\draw (a-main) to (a-out.center);
		\draw (a-pi) to (a-h);
		\draw (a-h) to (a-x);
		\draw (a-chi-x) to (a-chi-z);
		\draw [bend left=42] (a-chi-x) to (a-chi-z);
		\draw [bend right=42] (a-chi-x) to (a-chi-z);
		\draw (b-in.center) to (b-main);
		\draw (b-main) to (b-out.center);
		\draw (b-x) to (b-zpi);
		\draw (b-chi-x) to (b-chi-z);
		\draw [bend left=42] (b-chi-x) to (b-chi-z);
		\draw [bend right=42] (b-chi-x) to (b-chi-z);
	\end{pgfonlayer}
\end{tikzpicture}


==> HKS/figures/ir-derivation/renaud-short/ir-renaud-ir-proof-c.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (eq0) at (-5.9, 0) {$=$};
		\node [style=none] (lab0) at (-5.9, 0.95) {\lemmalink{10}{$(10)$}};
		\node [style=none] (a-in) at (-3.9, 2.2) {};
		\node [style=X dot] (a-main) at (-3.9, 0) {};
		\node [style=none] (a-out) at (-3.9, -2.2) {};
		\node [style=X dot] (a-delta-x) at (-1.85, 0.45) {};
		\node [style=Z dot] (a-delta-z) at (-1.85, -0.45) {};
		\node [style=X dot] (a-chi-x) at (0, 0.45) {};
		\node [style=Z dot] (a-chi-z) at (0, -0.45) {};
		\node [style=none] (eq1) at (1.9, 0) {$=$};
		\node [style=none] (lab1) at (1.9, 0.95) {\lemmalink{7}{$(7)$}};
		\node [style=none] (b-in) at (3.9, 2.2) {};
		\node [style=X dot] (b-main) at (3.9, 0) {};
		\node [style=none] (b-out) at (3.9, -2.2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (a-in.center) to (a-main);
		\draw (a-main) to (a-out.center);
		\draw (a-delta-x) to (a-delta-z);
		\draw (a-chi-x) to (a-chi-z);
		\draw [bend left=42] (a-chi-x) to (a-chi-z);
		\draw [bend right=42] (a-chi-x) to (a-chi-z);
		\draw (b-in.center) to (b-main);
		\draw (b-main) to (b-out.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> HKS/figures/ir-derivation/renaud-short/ir-renaud-l06-proof-1.tikz <==
\begin{tikzpicture}
	\begin{scope}[shift={(0,-6)}]
	\begin{pgfonlayer}{nodelayer}
		% T_0.
		\node [style=X dot] (a-d1x) at (-12.4, 6.35) {};
		\node [style=Z dot] (a-d1z) at (-12.4, 5.65) {};
		\node [style=X dot] (a-d2x) at (-11.3, 6.35) {};
		\node [style=Z dot] (a-d2z) at (-11.3, 5.65) {};
		\node [style=none] (a-in) at (-8.9, 8.2) {};
		\node [style=X dot] (a-x) at (-8.9, 6.65) {};
		\node [style=Z dot] (a-z) at (-8.9, 5.35) {};
		\node [style=none] (a-out) at (-8.9, 3.8) {};
		\node [style=none] (eq1) at (-6.7, 6) {$=$};
		\node [style=none] (lab1) at (-6.7, 6.9) {\lemmalink{3}{$(3)$}};

		% T_1.
		\scalarpairnodes{b-pair1}{-4.8}{6}
		\node [style=X dot] (b-d1x) at (-2.8, 6.35) {};
		\node [style=Z dot] (b-d1z) at (-2.8, 5.65) {};
		\node [style=X dot] (b-d2x) at (-1.7, 6.35) {};
		\node [style=Z dot] (b-d2z) at (-1.7, 5.65) {};
		\node [style=none] (b-in) at (0.7, 8.2) {};
		\node [style=X dot] (b-x) at (0.7, 6.65) {};
		\node [style=X dot] (b-edge-x) at (1.55, 6) {};
		\node [style=Z dot] (b-z) at (0.7, 5.3) {};
		\node [style=none] (b-out) at (0.7, 3.8) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (a-d1x) to (a-d1z);
		\draw (a-d2x) to (a-d2z);
		\draw (a-in.center) to (a-x);
		\draw [bend left=38, looseness=1.00] (a-x) to (a-z);
		\draw [bend right=38, looseness=1.00] (a-x) to (a-z);
		\draw (a-z) to (a-out.center);

		\scalarpairedges{b-pair1}
		\draw (b-d1x) to (b-d1z);
		\draw (b-d2x) to (b-d2z);
		\draw (b-in.center) to (b-x);
		\draw (b-x) to (b-z);
		\draw [out=0, in=90, looseness=1.1] (b-x) to (b-edge-x);
		\draw [out=-90, in=0, looseness=1.1] (b-edge-x) to (b-z);
		\draw (b-z) to (b-out.center);
	\end{pgfonlayer}
	\end{scope}
\end{tikzpicture}


==> HKS/figures/ir-derivation/renaud-short/ir-renaud-l06-proof-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		% J_1: reverse (5) splits the side red spider.
		\node [style=none] (eq2) at (-12.4, 0) {$=$};
		\node [style=none] (lab2) at (-12.4, 0.9) {\lemmalink{5}{$(5)$}};
		\scalarpairnodes{c-pair1}{-10.1}{0}
		\scalarpairnodes{c-pair2}{-7.7}{0}
		\node [style=none] (c-in) at (-2.65, 2.2) {};
		\node [style=X dot] (c-a) at (-2.65, 0.85) {};
		\node [style=X dot] (c-b) at (-1.35, 0) {};
		\node [style=Z dot] (c-c) at (-2.65, -0.85) {};
		\node [style=X dot] (c-f) at (-0.1, 0) {};
		\node [style=none] (c-out) at (-2.65, -2.2) {};
		\node [style=X dot] (c-d1x) at (-5.7, 0.35) {};
		\node [style=Z dot] (c-d1z) at (-5.7, -0.35) {};
		\node [style=X dot] (c-d2x) at (-4.6, 0.35) {};
		\node [style=Z dot] (c-d2z) at (-4.6, -0.35) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\scalarpairedges{c-pair1}
		\scalarpairedges{c-pair2}
		\draw (c-in.center) to (c-a);
		\draw (c-a) to (c-b);
		\draw (c-a) to (c-c);
		\draw (c-b) to (c-c);
		\draw (c-b) to (c-f);
		\draw (c-c) to (c-out.center);
		\draw (c-d1x) to (c-d1z);
		\draw (c-d2x) to (c-d2z);
	\end{pgfonlayer}
\end{tikzpicture}


==> HKS/figures/ir-derivation/renaud-short/ir-renaud-l06-proof-3.tikz <==
\begin{tikzpicture}
	\begin{scope}[shift={(0,6)}]
	\begin{pgfonlayer}{nodelayer}
		% J_2: reverse (I_g) inserts a green identity on the red-red edge.
		\node [style=none] (eq3) at (-12.4, -6) {$=$};
		\node [style=none] (lab3) at (-12.4, -5.1) {\rulelink{Ig}{$(I_g)$}};
		\scalarpairnodes{d-pair1}{-10.1}{-6}
		\scalarpairnodes{d-pair2}{-7.7}{-6}
		\node [style=X dot] (d-d1x) at (-5.7, -5.65) {};
		\node [style=Z dot] (d-d1z) at (-5.7, -6.35) {};
		\node [style=X dot] (d-d2x) at (-4.6, -5.65) {};
		\node [style=Z dot] (d-d2z) at (-4.6, -6.35) {};
		\node [style=none] (d-in) at (-2.65, -3.8) {};
		\node [style=X dot] (d-a) at (-2.65, -4.75) {};
		\node [style=Z dot] (d-id) at (-1.8, -5.35) {};
		\node [style=X dot] (d-b) at (-0.95, -5.95) {};
		\node [style=Z dot] (d-c) at (-2.65, -6.55) {};
		\node [style=X dot] (d-f) at (0.25, -5.95) {};
		\node [style=none] (d-out) at (-2.65, -8.2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\scalarpairedges{d-pair1}
		\scalarpairedges{d-pair2}
		\draw (d-d1x) to (d-d1z);
		\draw (d-d2x) to (d-d2z);
		\draw (d-in.center) to (d-a);
		\draw (d-a) to (d-id);
		\draw (d-id) to (d-b);
		\draw (d-a) to (d-c);
		\draw (d-b) to (d-c);
		\draw (d-b) to (d-f);
		\draw (d-c) to (d-out.center);
	\end{pgfonlayer}
	\end{scope}
\end{tikzpicture}


==> HKS/figures/ir-derivation/renaud-short/ir-renaud-l06-proof-6.tikz <==
\begin{tikzpicture}
	\begin{scope}[shift={(0,-3)}]
	\begin{pgfonlayer}{nodelayer}
		% T_4.
		\node [style=none] (eq0) at (-11.2, 3) {$=$};
		\node [style=none] (lab0) at (-11.2, 3.9) {\rulelink{CP}{$(CP)$}};
		\scalarpairnodes{a-pair1}{-8.9}{3}
		\scalarpairnodes{a-pair2}{-6.5}{3}
		\node [style=none] (a-in0) at (-3.9, 5) {};
		\node [style=X dot] (a-effect) at (-3.9, 4.15) {};
		\node [style=X dot] (a-in) at (-3.9, 3.35) {};
		\node [style=X dot] (a-x) at (-3.9, 2.45) {};
		\node [style=Z dot] (a-zleaf) at (-2.8, 1.85) {};
		\node [style=none] (a-out) at (-3.9, 1.45) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\scalarpairedges{a-pair1}
		\scalarpairedges{a-pair2}
		\draw (a-in0.center) to (a-effect);
		\draw (a-in) to (a-x);
		\draw [out=0, in=90, looseness=1.1] (a-x) to (a-zleaf);
		\draw (a-x) to (a-out.center);
	\end{pgfonlayer}
	\end{scope}
\end{tikzpicture}


==> HKS/figures/ir-derivation/renaud-short/ir-renaud-l06-proof-7.tikz <==
\begin{tikzpicture}
	\begin{scope}[shift={(0,3)}]
	\begin{pgfonlayer}{nodelayer}
		% T_5.
		\node [style=none] (eq1) at (-11.2, -3) {$=$};
		\node [style=none] (lab1) at (-11.2, -2.1) {\lemmalink{5}{$(5)$}};
		\scalarpairnodes{b-pair1}{-8.9}{-3}
		\node [style=none] (b-in0) at (-6.6, -1) {};
		\node [style=X dot] (b-effect) at (-6.6, -1.85) {};
		\node [style=Z dot] (b-z) at (-6.6, -2.65) {};
		\node [style=X dot] (b-x) at (-6.6, -3.55) {};
		\node [style=none] (b-out) at (-6.6, -4.55) {};
		\node [style=none] (eq2) at (-4.6, -3) {$=$};
		\node [style=none] (lab2) at (-4.6, -2.1) {\lemmalink{3}{$(3)$}};

		% T_6.
		\node [style=none] (c-in) at (-2.8, -1) {};
		\node [style=X dot] (c-x) at (-2.8, -2.35) {};
		\node [style=Z dot] (c-z) at (-2.8, -3.65) {};
		\node [style=none] (c-out) at (-2.8, -5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\scalarpairedges{b-pair1}
		\draw (b-in0.center) to (b-effect);
		\draw (b-z) to (b-x);
		\draw (b-x) to (b-out.center);

		\draw (c-in.center) to (c-x);
		\draw (c-z) to (c-out.center);
	\end{pgfonlayer}
	\end{scope}
\end{tikzpicture}


==> HKS/figures/ir-derivation/renaud-short/ir-renaud-l06-proof-a2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (eq0) at (-8.2, 0) {$=$};
		\node [style=none] (lab0) at (-8.2, 0.9) {\rulelink{S}{$(S)$}};
		\scalarpairnodes{a-pair1}{-5.9}{0}
		\scalarpairnodes{a-pair2}{-3.5}{0}
		\node [style=X dot] (a-xl) at (1.55, 0.7) {};
		\node [style=X dot] (a-xr) at (2.95, 0.7) {};
		\node [style=Z dot] (a-zl) at (1.55, -0.7) {};
		\node [style=Z dot] (a-zr) at (2.95, -0.7) {};
		\node [style=none] (a-in) at (1.55, 2.2) {};
		\node [style=X dot] (a-xleaf) at (2.95, 1.8) {};
		\node [style=none] (a-out) at (1.55, -2.2) {};
		\node [style=Z dot] (a-zleaf) at (2.95, -1.8) {};
		\node [style=X dot] (a-d1x) at (-1.5, 0.35) {};
		\node [style=Z dot] (a-d1z) at (-1.5, -0.35) {};
		\node [style=X dot] (a-d2x) at (-0.4, 0.35) {};
		\node [style=Z dot] (a-d2z) at (-0.4, -0.35) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\scalarpairedges{a-pair1}
		\scalarpairedges{a-pair2}
		\draw (a-in.center) to (a-xl);
		\draw (a-xleaf) to (a-xr);
		\draw (a-xl) to (a-zl);
		\draw (a-xl) to (a-zr);
		\draw (a-xr) to (a-zl);
		\draw (a-xr) to (a-zr);
		\draw (a-zl) to (a-out.center);
		\draw (a-zr) to (a-zleaf);
		\draw (a-d1x) to (a-d1z);
		\draw (a-d2x) to (a-d2z);
	\end{pgfonlayer}
\end{tikzpicture}


==> HKS/figures/ir-derivation/renaud-short/ir-renaud-l06-proof-a3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (eq0) at (-7.2, 0) {$=$};
		\node [style=none] (lab0) at (-7.2, 0.9) {\rulelink{B}{$(B)$}};
		\scalarpairnodes{a-pair1}{-4.9}{0}
		\scalarpairnodes{a-pair2}{-2.5}{0}
		\node [style=X dot] (a-dx) at (-0.5, 0.35) {};
		\node [style=Z dot] (a-dz) at (-0.5, -0.35) {};
		\node [style=none] (a-in) at (2.3, 2.2) {};
		\node [style=X dot] (a-xleaf) at (3.4, 1.3) {};
		\node [style=Z dot] (a-z) at (2.3, 0.65) {};
		\node [style=X dot] (a-x) at (2.3, -0.65) {};
		\node [style=Z dot] (a-zleaf) at (3.4, -1.3) {};
		\node [style=none] (a-out) at (2.3, -2.2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\scalarpairedges{a-pair1}
		\scalarpairedges{a-pair2}
		\draw (a-dx) to (a-dz);
		\draw (a-in.center) to (a-z);
		\draw [out=0, in=-90, looseness=1.1] (a-z) to (a-xleaf);
		\draw (a-z) to (a-x);
		\draw [out=0, in=90, looseness=1.1] (a-x) to (a-zleaf);
		\draw (a-x) to (a-out.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> HKS/figures/ir-derivation/renaud-short/ir-renaud-l06-statement.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		% Two copies of delta.
		\node [style=X dot] (d1x) at (-5.6, 0.35) {};
		\node [style=Z dot] (d1z) at (-5.6, -0.35) {};
		\node [style=X dot] (d2x) at (-4.5, 0.35) {};
		\node [style=Z dot] (d2z) at (-4.5, -0.35) {};

		% The two-edge X--Z lens.
		\node [style=none] (ain) at (-2.2, 2) {};
		\node [style=X dot] (ax) at (-2.2, 0.65) {};
		\node [style=Z dot] (az) at (-2.2, -0.65) {};
		\node [style=none] (aout) at (-2.2, -2) {};

		\node [style=none] (eq) at (0, 0) {$=$};

		% Disconnected X effect and Z state.
		\node [style=none] (bin) at (2.2, 2) {};
		\node [style=X dot] (bx) at (2.2, 0.65) {};
		\node [style=Z dot] (bz) at (2.2, -0.65) {};
		\node [style=none] (bout) at (2.2, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (d1x) to (d1z);
		\draw (d2x) to (d2z);
		\draw (ain.center) to (ax);
		\draw [bend left=38, looseness=1.00] (ax) to (az);
		\draw [bend right=38, looseness=1.00] (ax) to (az);
		\draw (az) to (aout.center);
		\draw (bin.center) to (bx);
		\draw (bz) to (bout.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> HKS/figures/ir-derivation/renaud-short/ir-renaud-l07-proof-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (a-dx) at (-4.4, 0.35) {};
		\node [style=Z dot] (a-dz) at (-4.4, -0.35) {};
		\node [style=X dot] (a-cx) at (-3, 0.45) {};
		\node [style=Z dot] (a-cz) at (-3, -0.45) {};
		\node [style=none] (eq0) at (-1.2, 0) {$=$};
		\node [style=none] (lab0) at (-1.2, 0.9) {\rulelink{E}{$(E)$}};
		\node [style=X dot] (b-dx) at (0.6, 0.35) {};
		\node [style=Z dot] (b-dz) at (0.6, -0.35) {};
		\node [style=X dot] (b-cx) at (2, 0.45) {};
		\node [style=Z dot] (b-cz) at (2, -0.45) {};
		\node [style=Z phase dot] (b-ez) at (3.7, 0.55) {$\frac{\pi}{4}$};
		\node [style=X phase dot] (b-ex) at (3.7, -0.55) {$-\frac{\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (a-dx) to (a-dz);
		\draw (a-cx) to (a-cz);
		\draw [bend left=42] (a-cx) to (a-cz);
		\draw [bend right=42] (a-cx) to (a-cz);
		\draw (b-dx) to (b-dz);
		\draw (b-cx) to (b-cz);
		\draw [bend left=42] (b-cx) to (b-cz);
		\draw [bend right=42] (b-cx) to (b-cz);
		\draw (b-ez) to (b-ex);
	\end{pgfonlayer}
\end{tikzpicture}


==> HKS/figures/ir-derivation/renaud-short/ir-renaud-l07-proof-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (eq0) at (-9.2, 0) {$=$};
		\node [style=none] (lab0) at (-9.2, 0.9) {\lemmalink{5}{$(5)$}};
		\scalarpairnodes{a-pair1}{-7}{1.1}
		\scalarpairnodes{a-pair2}{-7}{-1.1}
		\node [style=X dot] (a-dx) at (-4.7, 0.35) {};
		\node [style=Z dot] (a-dz) at (-4.7, -0.35) {};
		\node [style=X dot] (a-cx) at (-2.4, 0.25) {};
		\node [style=Z dot] (a-cz) at (-2.4, -0.75) {};
		\node [style=X dot] (a-cleaf) at (-2.4, 1.35) {};
		\node [style=X phase dot] (a-ex) at (-0.1, 0.55) {$-\frac{\pi}{4}$};
		\node [style=Z phase dot] (a-ez) at (-0.1, -0.55) {$\frac{\pi}{4}$};
		\node [style=X dot] (a-eleaf) at (-0.1, 1.65) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\scalarpairedges{a-pair1}
		\scalarpairedges{a-pair2}
		\draw (a-dx) to (a-dz);
		\draw (a-cx) to (a-cz);
		\draw [bend left=42] (a-cx) to (a-cz);
		\draw [bend right=42] (a-cx) to (a-cz);
		\draw (a-cx) to (a-cleaf);
		\draw (a-ez) to (a-ex);
		\draw (a-ex) to (a-eleaf);
	\end{pgfonlayer}
\end{tikzpicture}


==> HKS/figures/ir-derivation/renaud-short/ir-renaud-l07-proof-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (eq0) at (-9, 0) {$=$};
		\node [style=none] (lab0) at (-9, 0.9) {\rulelink{CP}{$(CP)$}};
		\scalarpairnodes{a-pair1}{-6.8}{1.1}
		\scalarpairnodes{a-pair2}{-6.8}{-1.1}
		\node [style=X dot] (a-d1x) at (-4.5, 0.35) {};
		\node [style=Z dot] (a-d1z) at (-4.5, -0.35) {};
		\node [style=X dot] (a-d2x) at (-3.4, 0.35) {};
		\node [style=Z dot] (a-d2z) at (-3.4, -0.35) {};
		\node [style=X dot] (a-top) at (0.1, 1.9) {};
		\node [style=Z dot] (a-mid) at (0.1, 0.75) {};
		\node [style=X dot] (a-left) at (-0.85, -0.25) {};
		\node [style=Z dot] (a-leftleaf) at (-0.85, -1.55) {};
		\node [style=X phase dot] (a-right) at (1.05, -0.25) {$-\frac{\pi}{4}$};
		\node [style=Z phase dot] (a-rightleaf) at (1.05, -1.55) {$\frac{\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\scalarpairedges{a-pair1}
		\scalarpairedges{a-pair2}
		\draw (a-d1x) to (a-d1z);
		\draw (a-d2x) to (a-d2z);
		\draw (a-top) to (a-mid);
		\draw (a-mid) to (a-left);
		\draw (a-left) to (a-leftleaf);
		\draw [bend left=36] (a-left) to (a-leftleaf);
		\draw [bend right=36] (a-left) to (a-leftleaf);
		\draw (a-mid) to (a-right);
		\draw (a-right) to (a-rightleaf);
	\end{pgfonlayer}
\end{tikzpicture}


==> HKS/figures/ir-derivation/renaud-short/ir-renaud-l07-proof-5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (eq0) at (-11.2, 0) {$=$};
		\node [style=none] (lab0) at (-11.2, 0.9) {\lemmalink{5}{$(5)$}};
		\scalarpairnodes{a-pair1}{-9}{1.1}
		\scalarpairnodes{a-pair2}{-6.6}{1.1}
		\scalarpairnodes{a-pair3}{-6.6}{-1.1}
		\node [style=X dot] (a-d1x) at (-4.3, 0.35) {};
		\node [style=Z dot] (a-d1z) at (-4.3, -0.35) {};
		\node [style=X dot] (a-d2x) at (-3.2, 0.35) {};
		\node [style=Z dot] (a-d2z) at (-3.2, -0.35) {};
		\node [style=X dot] (a-top) at (0, 2.1) {};
		\node [style=Z dot] (a-mid) at (0, 1) {};
		\node [style=X dot] (a-left) at (-1.05, 0) {};
		\node [style=X dot] (a-left2) at (-1.95, -1.05) {};
		\node [style=Z dot] (a-leftleaf) at (-1.05, -2.1) {};
		\node [style=X phase dot] (a-right) at (1.05, 0) {$-\frac{\pi}{4}$};
		\node [style=Z phase dot] (a-rightleaf) at (1.05, -1.3) {$\frac{\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\scalarpairedges{a-pair1}
		\scalarpairedges{a-pair2}
		\scalarpairedges{a-pair3}
		\draw (a-d1x) to (a-d1z);
		\draw (a-d2x) to (a-d2z);
		\draw (a-top) to (a-mid);
		\draw (a-mid) to (a-left);
		\draw (a-left) to (a-leftleaf);
		\draw [bend left=34] (a-left) to (a-leftleaf);
		\draw (a-left) to (a-left2);
		\draw (a-left2) to (a-leftleaf);
		\draw (a-mid) to (a-right);
		\draw (a-right) to (a-rightleaf);
	\end{pgfonlayer}
\end{tikzpicture}


==> HKS/figures/ir-derivation/renaud-short/ir-renaud-l07-proof-6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (eq0) at (-13.4, 0) {$=$};
		\node [style=none] (lab0) at (-13.4, 0.9) {\lemmalink{5}{$(5)$}};
		\scalarpairnodes{a-pair1}{-11.2}{1.1}
		\scalarpairnodes{a-pair2}{-8.8}{1.1}
		\scalarpairnodes{a-pair3}{-11.2}{-1.1}
		\scalarpairnodes{a-pair4}{-8.8}{-1.1}
		\node [style=X dot] (a-d1x) at (-6.5, 0.35) {};
		\node [style=Z dot] (a-d1z) at (-6.5, -0.35) {};
		\node [style=X dot] (a-d2x) at (-5.4, 0.35) {};
		\node [style=Z dot] (a-d2z) at (-5.4, -0.35) {};
		\node [style=X dot] (a-top) at (-2.2, 2.1) {};
		\node [style=Z dot] (a-mid) at (-2.2, 1) {};
		\node [style=X dot] (a-context) at (-3.25, 0) {};
		\node [style=X dot] (a-lens) at (-3.25, -0.95) {};
		\node [style=X dot] (a-left2) at (-4.25, -1.05) {};
		\node [style=Z dot] (a-leftleaf) at (-3.25, -2.1) {};
		\node [style=X phase dot] (a-right) at (-1.15, 0) {$-\frac{\pi}{4}$};
		\node [style=Z phase dot] (a-rightleaf) at (-1.15, -1.3) {$\frac{\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\scalarpairedges{a-pair1}
		\scalarpairedges{a-pair2}
		\scalarpairedges{a-pair3}
		\scalarpairedges{a-pair4}
		\draw (a-d1x) to (a-d1z);
		\draw (a-d2x) to (a-d2z);
		\draw (a-top) to (a-mid);
		\draw (a-mid) to (a-context);
		\draw (a-context) to (a-lens);
		\draw (a-context) to (a-left2);
		\draw (a-lens) to (a-leftleaf);
		\draw [bend left=34] (a-lens) to (a-leftleaf);
		\draw (a-left2) to (a-leftleaf);
		\draw (a-mid) to (a-right);
		\draw (a-right) to (a-rightleaf);
	\end{pgfonlayer}
\end{tikzpicture}


==> HKS/figures/ir-derivation/renaud-short/ir-renaud-l07-proof-6a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (eq0) at (-11.2, 0) {$=$};
		\node [style=none] (lab0) at (-11.2, 0.9) {\lemmalink{6}{$(6)$}};
		\scalarpairnodes{a-pair1}{-9}{1.1}
		\scalarpairnodes{a-pair2}{-6.6}{1.1}
		\scalarpairnodes{a-pair3}{-9}{-1.1}
		\scalarpairnodes{a-pair4}{-6.6}{-1.1}
		\node [style=X dot] (a-top) at (-2.2, 2.1) {};
		\node [style=Z dot] (a-mid) at (-2.2, 1) {};
		\node [style=X dot] (a-context) at (-3.25, 0) {};
		\node [style=X dot] (a-lens) at (-3.25, -0.95) {};
		\node [style=X dot] (a-left2) at (-4.25, -1.05) {};
		\node [style=Z dot] (a-leftleaf) at (-3.25, -2.1) {};
		\node [style=X phase dot] (a-right) at (-1.15, 0) {$-\frac{\pi}{4}$};
		\node [style=Z phase dot] (a-rightleaf) at (-1.15, -1.3) {$\frac{\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\scalarpairedges{a-pair1}
		\scalarpairedges{a-pair2}
		\scalarpairedges{a-pair3}
		\scalarpairedges{a-pair4}
		\draw (a-top) to (a-mid);
		\draw (a-mid) to (a-context);
		\draw (a-context) to (a-lens);
		\draw (a-context) to (a-left2);
		\draw (a-left2) to (a-leftleaf);
		\draw (a-mid) to (a-right);
		\draw (a-right) to (a-rightleaf);
	\end{pgfonlayer}
\end{tikzpicture}


==> HKS/figures/ir-derivation/renaud-short/ir-renaud-l07-proof-7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (eq0) at (-9.8, 0) {$=$};
		\node [style=none] (lab0) at (-9.8, 0.9) {\lemmalink{5}{$(5)$}};
		\scalarpairnodes{a-pair1}{-7.6}{1.1}
		\scalarpairnodes{a-pair2}{-7.6}{-1.1}
		\node [style=X dot] (a-top) at (-4.2, 2) {};
		\node [style=Z dot] (a-mid) at (-4.2, 0.9) {};
		\node [style=X dot] (a-left) at (-5.15, -0.15) {};
		\node [style=Z dot] (a-leftleaf) at (-5.15, -1.45) {};
		\node [style=X phase dot] (a-right) at (-3.25, -0.15) {$-\frac{\pi}{4}$};
		\node [style=Z phase dot] (a-rightleaf) at (-3.25, -1.45) {$\frac{\pi}{4}$};
		\node [style=none] (eq1) at (-1.05, 0) {$=$};
		\node [style=none] (lab1) at (-1.05, 0.9) {\lemmalink{3}{$(3)$}};
		\scalarpairnodes{b-pair}{1.15}{0}
		\node [style=X dot] (b-top) at (4.4, 2) {};
		\node [style=Z dot] (b-mid) at (4.4, 0.9) {};
		\node [style=Z dot] (b-leftleaf) at (3.45, -0.4) {};
		\node [style=X phase dot] (b-right) at (5.35, -0.15) {$-\frac{\pi}{4}$};
		\node [style=Z phase dot] (b-rightleaf) at (5.35, -1.45) {$\frac{\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\scalarpairedges{a-pair1}
		\scalarpairedges{a-pair2}
		\draw (a-top) to (a-mid);
		\draw (a-mid) to (a-left);
		\draw (a-left) to (a-leftleaf);
		\draw (a-mid) to (a-right);
		\draw (a-right) to (a-rightleaf);
		\scalarpairedges{b-pair}
		\draw (b-top) to (b-mid);
		\draw (b-mid) to (b-leftleaf);
		\draw (b-mid) to (b-right);
		\draw (b-right) to (b-rightleaf);
	\end{pgfonlayer}
\end{tikzpicture}


==> HKS/figures/ir-derivation/renaud-short/ir-renaud-l07-proof-7a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (eq0) at (-7.1, 0) {$=$};
		\node [style=none] (lab0) at (-7.1, 0.9) {\rulelink{S}{$(S)$}};
		\scalarpairnodes{a-pair}{-4.9}{0}
		\node [style=X dot] (a-top) at (-1.5, 1.45) {};
		\node [style=Z dot] (a-mid) at (-1.5, 0.2) {};
		\node [style=X phase dot] (a-right) at (-1.5, -0.9) {$-\frac{\pi}{4}$};
		\node [style=Z phase dot] (a-rightleaf) at (-1.5, -2.05) {$\frac{\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\scalarpairedges{a-pair}
		\draw (a-top) to (a-mid);
		\draw (a-mid) to (a-right);
		\draw (a-right) to (a-rightleaf);
	\end{pgfonlayer}
\end{tikzpicture}


==> HKS/figures/ir-derivation/renaud-short/ir-renaud-l07-proof-8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (eq1) at (0.5, 0) {$=$};
		\node [style=none] (lab1) at (0.5, 0.9) {\rulelink{Ig}{$(I_g)$}};
		\scalarpairnodes{b-pair}{2.7}{0}
		\node [style=X dot] (b-top) at (5.7, 0.75) {};
		\node [style=X phase dot] (b-right) at (5.7, -0.25) {$-\frac{\pi}{4}$};
		\node [style=Z phase dot] (b-rightleaf) at (5.7, -1.45) {$\frac{\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\scalarpairedges{b-pair}
		\draw (b-top) to (b-right);
		\draw (b-right) to (b-rightleaf);
	\end{pgfonlayer}
\end{tikzpicture}


==> HKS/figures/ir-derivation/renaud-short/ir-renaud-l07-proof-9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (eq0) at (-4.8, 0) {$=$};
		\node [style=none] (lab0) at (-4.8, 0.9) {\lemmalink{5}{$(5)$}};
		\node [style=X phase dot] (a-x) at (-2.4, 0.55) {$-\frac{\pi}{4}$};
		\node [style=Z phase dot] (a-z) at (-2.4, -0.55) {$\frac{\pi}{4}$};
		\node [style=none] (eq1) at (-0.4, 0) {$=$};
		\node [style=none] (lab1) at (-0.4, 0.9) {\rulelink{E}{$(E)$}};
		\node [style=empty diagram] (empty) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (a-x) to (a-z);
	\end{pgfonlayer}
\end{tikzpicture}


==> HKS/figures/ir-derivation/renaud-short/ir-renaud-l08-proof-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty diagram] (a-empty) at (-2.1, 0) {};
		\node [style=none] (eq0) at (-0.6, 0) {$=$};
		\node [style=none] (lab0) at (-0.6, 0.9) {\rulelink{E}{$(E)$}};
		\node [style=Z phase dot] (b-z) at (1.1, 0.55) {$\frac{\pi}{4}$};
		\node [style=X phase dot] (b-x) at (1.1, -0.55) {$-\frac{\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (b-z) to (b-x);
	\end{pgfonlayer}
\end{tikzpicture}


==> HKS/figures/ir-derivation/renaud-short/ir-renaud-l08-proof-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (eq1) at (-1.1, 0) {$=$};
		\node [style=none] (lab1) at (-1.1, 0.9) {\rulelink{S}{$(S)$}};
		\node [style=Z phase dot] (b-top) at (1.3, 1.65) {$\frac{\pi}{4}$};
		\node [style=Z dot] (b-mid) at (1.3, 0.35) {};
		\node [style=Z dot] (b-left) at (0.2, -1.15) {};
		\node [style=X phase dot] (b-right) at (2.4, -1.15) {$-\frac{\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (b-top) to (b-mid);
		\draw (b-mid) to (b-left);
		\draw (b-mid) to (b-right);
	\end{pgfonlayer}
\end{tikzpicture}


==> HKS/figures/ir-derivation/renaud-short/ir-renaud-l08-proof-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (eq1) at (0.35, 0) {$=$};
		\node [style=none] (lab1) at (0.35, 0.9) {\lemmalink{3}{$(3)$}};
		\scalarpairnodes{b-pair1}{2.55}{1.1}
		\scalarpairnodes{b-pair2}{2.55}{-1.1}
		\node [style=Z phase dot] (b-top) at (5.15, 1.9) {$\frac{\pi}{4}$};
		\node [style=Z dot] (b-mid) at (5.15, 0.75) {};
		\node [style=X dot] (b-left) at (4.1, -0.3) {};
		\node [style=Z dot] (b-leftleaf) at (4.1, -1.75) {};
		\node [style=X dot] (b-right) at (6.2, -0.3) {};
		\node [style=X phase dot] (b-rightleaf) at (6.2, -1.75) {$-\frac{\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\scalarpairedges{b-pair1}
		\scalarpairedges{b-pair2}
		\draw (b-top) to (b-mid);
		\draw (b-mid) to (b-left);
		\draw (b-left) to (b-leftleaf);
		\draw (b-mid) to (b-right);
		\draw (b-right) to (b-rightleaf);
	\end{pgfonlayer}
\end{tikzpicture}


==> HKS/figures/ir-derivation/renaud-short/ir-renaud-l08-proof-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (eq1) at (2.3, 0) {$=$};
		\node [style=none] (lab1) at (2.3, 0.9) {\lemmalink{5}{$(5)$}};
		\scalarpairnodes{b-pair1}{4.5}{1.1}
		\scalarpairnodes{b-pair2}{6.9}{1.1}
		\scalarpairnodes{b-pair3}{4.5}{-1.1}
		\scalarpairnodes{b-pair4}{6.9}{-1.1}
		\node [style=Z phase dot] (b-top) at (10.2, 2) {$\frac{\pi}{4}$};
		\node [style=Z dot] (b-mid) at (10.2, 0.85) {};
		\node [style=X dot] (b-left) at (9.15, -0.2) {};
		\node [style=Z dot] (b-leftz) at (8.65, -1.65) {};
		\node [style=X dot] (b-leftx) at (9.7, -1.65) {};
		\node [style=X dot] (b-right) at (11.25, -0.2) {};
		\node [style=X dot] (b-rightx) at (10.7, -1.65) {};
		\node [style=X phase dot] (b-rightp) at (11.75, -1.65) {$-\frac{\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\scalarpairedges{b-pair1}
		\scalarpairedges{b-pair2}
		\scalarpairedges{b-pair3}
		\scalarpairedges{b-pair4}
		\draw (b-top) to (b-mid);
		\draw (b-mid) to (b-left);
		\draw (b-left) to (b-leftz);
		\draw (b-left) to (b-leftx);
		\draw (b-mid) to (b-right);
		\draw (b-right) to (b-rightx);
		\draw (b-right) to (b-rightp);
	\end{pgfonlayer}
\end{tikzpicture}


==> HKS/figures/ir-derivation/renaud-short/ir-renaud-l08-proof-5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (eq0) at (-12.8, 0) {$=$};
		\node [style=none] (lab0) at (-12.8, 0.9) {\rulelink{CP}{$(CP)$}};
		\scalarpairnodes{a-pair1}{-10.6}{1.1}
		\scalarpairnodes{a-pair2}{-8.2}{1.1}
		\scalarpairnodes{a-pair3}{-10.6}{-1.1}
		\scalarpairnodes{a-pair4}{-8.2}{-1.1}
		\node [style=Z dot] (a-zl) at (-4.7, 0.65) {};
		\node [style=Z dot] (a-zr) at (-3.3, 0.65) {};
		\node [style=X dot] (a-xl) at (-4.7, -0.65) {};
		\node [style=X dot] (a-xr) at (-3.3, -0.65) {};
		\node [style=Z phase dot] (a-topl) at (-4.7, 1.9) {$\frac{\pi}{4}$};
		\node [style=X dot] (a-topr) at (-3.3, 1.9) {};
		\node [style=Z dot] (a-botl) at (-4.7, -1.9) {};
		\node [style=X phase dot] (a-botr) at (-3.3, -1.9) {$-\frac{\pi}{4}$};
		\node [style=X dot] (a-dx) at (-1.55, 0.35) {};
		\node [style=Z dot] (a-dz) at (-1.55, -0.35) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\scalarpairedges{a-pair1}
		\scalarpairedges{a-pair2}
		\scalarpairedges{a-pair3}
		\scalarpairedges{a-pair4}
		\draw (a-topl) to (a-zl);
		\draw (a-topr) to (a-zr);
		\draw (a-zl) to (a-xl);
		\draw (a-zl) to (a-xr);
		\draw (a-zr) to (a-xl);
		\draw (a-zr) to (a-xr);
		\draw (a-xl) to (a-botl);
		\draw (a-xr) to (a-botr);
		\draw (a-dx) to (a-dz);
	\end{pgfonlayer}
\end{tikzpicture}


==> HKS/figures/ir-derivation/renaud-short/ir-renaud-l08-proof-6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (eq0) at (-11.6, 0) {$=$};
		\node [style=none] (lab0) at (-11.6, 0.9) {\rulelink{B}{$(B)$}};
		\scalarpairnodes{a-pair1}{-9.4}{1.1}
		\scalarpairnodes{a-pair2}{-7}{1.1}
		\scalarpairnodes{a-pair3}{-9.4}{-1.1}
		\scalarpairnodes{a-pair4}{-7}{-1.1}
		\node [style=X dot] (a-x) at (-3.6, 0.7) {};
		\node [style=Z phase dot] (a-topl) at (-4.5, 1.9) {$\frac{\pi}{4}$};
		\node [style=X dot] (a-topr) at (-2.7, 1.9) {};
		\node [style=Z dot] (a-z) at (-3.6, -0.7) {};
		\node [style=Z dot] (a-botl) at (-4.5, -1.9) {};
		\node [style=X phase dot] (a-botr) at (-2.7, -1.9) {$-\frac{\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\scalarpairedges{a-pair1}
		\scalarpairedges{a-pair2}
		\scalarpairedges{a-pair3}
		\scalarpairedges{a-pair4}
		\draw (a-topl) to (a-x);
		\draw (a-topr) to (a-x);
		\draw (a-x) to (a-z);
		\draw (a-z) to (a-botl);
		\draw (a-z) to (a-botr);
	\end{pgfonlayer}
\end{tikzpicture}


==> HKS/figures/ir-derivation/renaud-short/ir-renaud-l08-proof-7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (eq0) at (-10.2, 0) {$=$};
		\node [style=none] (lab0) at (-10.2, 0.9) {\lemmalink{5}{$(5)$}};
		\scalarpairnodes{a-pair1}{-8}{1.1}
		\scalarpairnodes{a-pair2}{-5.6}{1.1}
		\scalarpairnodes{a-pair3}{-5.6}{-1.1}
		\node [style=Z phase dot] (a-zp) at (-2.4, 1.7) {$\frac{\pi}{4}$};
		\node [style=X dot] (a-x) at (-2.4, 0.45) {};
		\node [style=Z dot] (a-z) at (-2.4, -0.75) {};
		\node [style=Z dot] (a-z0) at (-3.25, -2) {};
		\node [style=X phase dot] (a-xm) at (-1.55, -2) {$-\frac{\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\scalarpairedges{a-pair1}
		\scalarpairedges{a-pair2}
		\scalarpairedges{a-pair3}
		\draw (a-zp) to (a-x);
		\draw (a-x) to (a-z);
		\draw (a-z) to (a-z0);
		\draw (a-z) to (a-xm);
	\end{pgfonlayer}
\end{tikzpicture}


==> HKS/figures/ir-derivation/renaud-short/ir-renaud-l08-proof-7a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (eq0) at (-7.8, 0) {$=$};
		\node [style=none] (lab0) at (-7.8, 0.9) {\lemmalink{3}{$(3)$}};
		\scalarpairnodes{a-pair1}{-5.6}{0}
		\scalarpairnodes{a-pair2}{-3.2}{0}
		\node [style=Z phase dot] (a-zp) at (0, 1.65) {$\frac{\pi}{4}$};
		\node [style=Z dot] (a-z0) at (0, 0.35) {};
		\node [style=Z dot] (a-left) at (-1.1, -1.15) {};
		\node [style=X phase dot] (a-right) at (1.1, -1.15) {$-\frac{\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\scalarpairedges{a-pair1}
		\scalarpairedges{a-pair2}
		\draw (a-zp) to (a-z0);
		\draw (a-z0) to (a-left);
		\draw (a-z0) to (a-right);
	\end{pgfonlayer}
\end{tikzpicture}


==> HKS/figures/ir-derivation/renaud-short/ir-renaud-l08-proof-8a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (eq1) at (1.8, 0) {$=$};
		\node [style=none] (lab1) at (1.8, 0.9) {\rulelink{S}{$(S)$}};
		\scalarpairnodes{b-pair1}{4}{0}
		\scalarpairnodes{b-pair2}{6.4}{0}
		\node [style=Z phase dot] (b-zp) at (9, 0.55) {$\frac{\pi}{4}$};
		\node [style=X phase dot] (b-xm) at (9, -0.55) {$-\frac{\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\scalarpairedges{b-pair1}
		\scalarpairedges{b-pair2}
		\draw (b-zp) to (b-xm);
	\end{pgfonlayer}
\end{tikzpicture}


==> HKS/figures/ir-derivation/renaud-short/ir-renaud-l09-proof-a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		% X_0 followed by Z_-.
		\node [style=X dot] (a-r) at (-7.8, 3.4) {};
		\node [style=Z phase dot] (a-zm) at (-7.8, 2.4) {$-\frac{\pi}{2}$};
		\node [style=none] (a-out) at (-7.8, -1.2) {};
		\node [style=none] (eq0) at (-6.1, 1.5) {$=$};
		\node [style=none] (lab0) at (-6.1, 2.45) {\lemmalink{1}{$(1)$}};

		% Insert the H-X-H context.
		\node [style=X dot] (b-r) at (-4.4, 4.2) {};
		\node [style=Z phase dot] (b-zm) at (-4.4, 3.3) {$-\frac{\pi}{2}$};
		\node [style=hadamard] (b-h0) at (-4.4, 2.4) {};
		\node [style=X dot] (b-x) at (-4.4, 1.5) {};
		\node [style=hadamard] (b-h1) at (-4.4, 0.6) {};
		\node [style=none] (b-out) at (-4.4, -1.2) {};
		\node [style=none] (eq1) at (-2.4, 1.5) {$=$};
		\node [style=none] (lab1) at (-2.4, 2.45) {\rulelink{HD}{$(HD)$}};

		% Euler-expanded term.
		\node [style=X dot] (c-r) at (-0.4, 4.8) {};
		\node [style=Z phase dot] (c-zm0) at (-0.4, 4.1) {$-\frac{\pi}{2}$};
		\node [style=Z phase dot] (c-zp0) at (-0.4, 3) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (c-zm1) at (1, 3.2) {$-\frac{\pi}{2}$};
		\node [style=X dot] (c-m) at (0.3, 2.2) {};
		\node [style=Z phase dot] (c-zp1) at (0.3, 1.3) {$\frac{\pi}{2}$};
		\node [style=X dot] (c-x) at (0.3, 0.4) {};
		\node [style=hadamard] (c-h) at (0.3, -0.5) {};
		\node [style=none] (c-out) at (0.3, -1.8) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (a-r) to (a-zm);
		\draw (a-zm) to (a-out.center);

		\draw (b-r) to (b-zm);
		\draw (b-zm) to (b-h0);
		\draw (b-h0) to (b-x);
		\draw (b-x) to (b-h1);
		\draw (b-h1) to (b-out.center);

		\draw (c-r) to (c-zm0);
		\draw (c-zm0) to (c-zp0);
		\draw (c-zp0) to (c-m);
		\draw (c-zm1) to (c-m);
		\draw (c-m) to (c-zp1);
		\draw (c-zp1) to (c-x);
		\draw (c-x) to (c-h);
		\draw (c-h) to (c-out.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> HKS/figures/ir-derivation/renaud-short/ir-renaud-l09-proof-b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (eq0) at (-8.2, 1.5) {$=$};
		\node [style=none] (lab0) at (-8.2, 2.45) {\lemmalink{8}{$(8)$}};

		% The Euler-expanded term in the context supplied by (8).
		\scalarpairnodes{a-pair1}{-5.9}{1.5}
		\scalarpairnodes{a-pair2}{-3.5}{1.5}
		\node [style=X dot] (a-r) at (0.7, 4.8) {};
		\node [style=Z phase dot] (a-zm0) at (0.7, 4.1) {$-\frac{\pi}{2}$};
		\node [style=Z phase dot] (a-zp0) at (0.7, 3) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (a-zm1) at (2.1, 3.2) {$-\frac{\pi}{2}$};
		\node [style=X dot] (a-m) at (1.4, 2.2) {};
		\node [style=Z phase dot] (a-zp1) at (1.4, 1.3) {$\frac{\pi}{2}$};
		\node [style=X dot] (a-x) at (1.4, 0.4) {};
		\node [style=hadamard] (a-h) at (1.4, -0.5) {};
		\node [style=none] (a-out) at (1.4, -1.8) {};
		\node [style=none] (eq1) at (4.2, 1.5) {$=$};
		\node [style=none] (lab1) at (4.2, 2.45) {\rulelink{S}{$(S)$}};

		% Fuse the consecutive green phases; retain both scalar pairs.
		\scalarpairnodes{b-pair1}{6.3}{1.5}
		\scalarpairnodes{b-pair2}{8.7}{1.5}
		\node [style=X dot] (b-r) at (11.5, 4.8) {};
		\node [style=Z dot] (b-z0) at (11.5, 3.2) {};
		\node [style=Z phase dot] (b-zm) at (12.9, 3.2) {$-\frac{\pi}{2}$};
		\node [style=X dot] (b-m) at (12.2, 2.2) {};
		\node [style=Z phase dot] (b-zp) at (12.2, 1.3) {$\frac{\pi}{2}$};
		\node [style=X dot] (b-x) at (12.2, 0.4) {};
		\node [style=hadamard] (b-h) at (12.2, -0.5) {};
		\node [style=none] (b-out) at (12.2, -1.8) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\scalarpairedges{a-pair1}
		\scalarpairedges{a-pair2}
		\draw (a-r) to (a-zm0);
		\draw (a-zm0) to (a-zp0);
		\draw (a-zp0) to (a-m);
		\draw (a-zm1) to (a-m);
		\draw (a-m) to (a-zp1);
		\draw (a-zp1) to (a-x);
		\draw (a-x) to (a-h);
		\draw (a-h) to (a-out.center);

		\scalarpairedges{b-pair1}
		\scalarpairedges{b-pair2}
		\draw (b-r) to (b-z0);
		\draw (b-z0) to (b-m);
		\draw (b-zm) to (b-m);
		\draw (b-m) to (b-zp);
		\draw (b-zp) to (b-x);
		\draw (b-x) to (b-h);
		\draw (b-h) to (b-out.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> HKS/figures/ir-derivation/renaud-short/ir-renaud-l09-proof-b2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (eq0) at (-5.8, 1.5) {$=$};
		\node [style=none] (lab0) at (-5.8, 2.45) {\rulelink{Ig}{$(I_g)$}};
		\scalarpairnodes{a-pair1}{-3.5}{1.5}
		\scalarpairnodes{a-pair2}{-1.1}{1.5}
		\node [style=X dot] (a-r) at (1.7, 4.8) {};
		\node [style=Z phase dot] (a-zm) at (3.1, 3.2) {$-\frac{\pi}{2}$};
		\node [style=X dot] (a-m) at (2.4, 2.2) {};
		\node [style=Z phase dot] (a-zp) at (2.4, 1.3) {$\frac{\pi}{2}$};
		\node [style=X dot] (a-x) at (2.4, 0.4) {};
		\node [style=hadamard] (a-h) at (2.4, -0.5) {};
		\node [style=none] (a-out) at (2.4, -1.8) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\scalarpairedges{a-pair1}
		\scalarpairedges{a-pair2}
		\draw [bend right=18, looseness=1.05] (a-r) to (a-m);
		\draw (a-zm) to (a-m);
		\draw (a-m) to (a-zp);
		\draw (a-zp) to (a-x);
		\draw (a-x) to (a-h);
		\draw (a-h) to (a-out.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> HKS/figures/ir-derivation/renaud-short/ir-renaud-l09-proof-b3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (eq0) at (-4.5, 1.2) {$=$};
		\node [style=none] (lab0) at (-4.5, 2.15) {\lemmalink{5}{$(5)$}};
		\scalarpairnodes{a-pair}{-2.2}{1.2}
		\node [style=Z phase dot] (a-zm) at (0.9, 2.7) {$-\frac{\pi}{2}$};
		\node [style=X dot] (a-m) at (0.9, 1.3) {};
		\node [style=Z phase dot] (a-zp) at (0.9, 0.1) {$\frac{\pi}{2}$};
		\node [style=X dot] (a-x) at (0.9, -1) {};
		\node [style=hadamard] (a-h) at (0.9, -2) {};
		\node [style=none] (a-out) at (0.9, -3.2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\scalarpairedges{a-pair}
		\draw (a-zm) to (a-m);
		\draw (a-m) to (a-zp);
		\draw (a-zp) to (a-x);
		\draw (a-x) to (a-h);
		\draw (a-h) to (a-out.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> HKS/figures/ir-derivation/renaud-short/ir-renaud-l09-proof-b4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (eq0) at (-2.6, 0.6) {$=$};
		\node [style=none] (lab0) at (-2.6, 1.55) {\lemmalink{3}{$(3)$}};
		\node [style=Z phase dot] (a-zm) at (0, 2.1) {$-\frac{\pi}{2}$};
		\node [style=Z phase dot] (a-zp) at (0, 0.5) {$\frac{\pi}{2}$};
		\node [style=X dot] (a-x) at (0, -0.85) {};
		\node [style=hadamard] (a-h) at (0, -1.95) {};
		\node [style=none] (a-out) at (0, -3.2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (a-zm) to (a-zp);
		\draw (a-zp) to (a-x);
		\draw (a-x) to (a-h);
		\draw (a-h) to (a-out.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> HKS/figures/ir-derivation/renaud-short/ir-renaud-l09-proof-c.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (eq0) at (-5.4, 1) {$=$};
		\node [style=none] (lab0) at (-5.4, 1.95) {\rulelink{S}{$(S)$}};

		\node [style=Z dot] (b-g) at (-3.6, 2.4) {};
		\node [style=X dot] (b-x) at (-3.6, 0.5) {};
		\node [style=hadamard] (b-h) at (-3.6, -0.6) {};
		\node [style=none] (b-out) at (-3.6, -2) {};
		\node [style=none] (eq1) at (-1.8, 1) {$=$};
		\node [style=none] (lab1) at (-1.8, 1.95) {\rulelink{H}{$(H)$}};

		\node [style=X dot] (c-r) at (0, 3.2) {};
		\node [style=hadamard] (c-h0) at (0, 2.1) {};
		\node [style=X dot] (c-x) at (0, 0.7) {};
		\node [style=hadamard] (c-h1) at (0, -0.6) {};
		\node [style=none] (c-out) at (0, -2) {};
		\node [style=none] (eq2) at (1.8, 1) {$=$};
		\node [style=none] (lab2) at (1.8, 1.95) {\lemmalink{1}{$(1)$}};

		\node [style=X dot] (d-r) at (3.6, 2) {};
		\node [style=none] (d-out) at (3.6, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (b-g) to (b-x);
		\draw (b-x) to (b-h);
		\draw (b-h) to (b-out.center);

		\draw (c-r) to (c-h0);
		\draw (c-h0) to (c-x);
		\draw (c-x) to (c-h1);
		\draw (c-h1) to (c-out.center);

		\draw (d-r) to (d-out.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> HKS/figures/ir-derivation/renaud-short/ir-renaud-l09-statement.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (a-r) at (-1.6, 1.4) {};
		\node [style=Z phase dot] (a-z) at (-1.6, 0.2) {$-\frac{\pi}{2}$};
		\node [style=none] (a-out) at (-1.6, -1.8) {};
		\node [style=none] (eq) at (0, 0) {$=$};
		\node [style=X dot] (b-r) at (1.6, 0.8) {};
		\node [style=none] (b-out) at (1.6, -1.8) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (a-r) to (a-z);
		\draw (a-z) to (a-out.center);
		\draw (b-r) to (b-out.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> HKS/figures/ir-derivation/renaud-short/ir-renaud-l10-proof-short.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (a-x) at (-10.2, 0.7) {};
		\node [style=Z phase dot] (a-z) at (-10.2, -0.7) {$\pi$};
		\node [style=none] (eq1) at (-7.65, 0) {$=$};
		\node [style=none] (lab1) at (-7.65, 0.95) {\lemmalink{9}{$(9)$}};
		\node [style=X dot] (b-x) at (-5.1, 1.4) {};
		\node [style=Z phase dot] (b-m) at (-5.1, 0) {$-\frac{\pi}{2}$};
		\node [style=Z phase dot] (b-z) at (-5.1, -1.4) {$\pi$};
		\node [style=none] (eq2) at (-2.55, 0) {$=$};
		\node [style=none] (lab2) at (-2.55, 0.95) {\lemmalink{9}{$(9)$}};
		\node [style=X dot] (c-x) at (0, 2.1) {};
		\node [style=Z phase dot] (c-m1) at (0, 0.7) {$-\frac{\pi}{2}$};
		\node [style=Z phase dot] (c-m2) at (0, -0.7) {$-\frac{\pi}{2}$};
		\node [style=Z phase dot] (c-z) at (0, -2.1) {$\pi$};
		\node [style=none] (eq3) at (2.55, 0) {$=$};
		\node [style=none] (lab3) at (2.55, 0.95) {\rulelink{S}{$(S)$}};
		\node [style=X dot] (d-x) at (5.1, 1.4) {};
		\node [style=Z phase dot] (d-m) at (5.1, 0) {$-\frac{\pi}{2}$};
		\node [style=Z phase dot] (d-z) at (5.1, -1.4) {$\frac{\pi}{2}$};
		\node [style=none] (eq4) at (7.65, 0) {$=$};
		\node [style=none] (lab4) at (7.65, 0.95) {\rulelink{S}{$(S)$}};
		\node [style=X dot] (e-x) at (10.2, 0.7) {};
		\node [style=Z dot] (e-z) at (10.2, -0.7) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (a-x) to (a-z);
		\draw (b-x) to (b-m);
		\draw (b-m) to (b-z);
		\draw (c-x) to (c-m1);
		\draw (c-m1) to (c-m2);
		\draw (c-m2) to (c-z);
		\draw (d-x) to (d-m);
		\draw (d-m) to (d-z);
		\draw (e-x) to (e-z);
	\end{pgfonlayer}
\end{tikzpicture}


==> HKS/figures/ir-derivation/renaud-short/ir-renaud-l10-statement.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (a-x) at (-1.6, 0.7) {};
		\node [style=Z phase dot] (a-z) at (-1.6, -0.7) {$\pi$};
		\node [style=none] (eq) at (0, 0) {$=$};
		\node [style=X dot] (b-x) at (1.6, 0.7) {};
		\node [style=Z dot] (b-z) at (1.6, -0.7) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (a-x) to (a-z);
		\draw (b-x) to (b-z);
	\end{pgfonlayer}
\end{tikzpicture}


==> HKS/figures/ir-derivation/zxoptprime-73/ch2-general-a.tikz <==
% Waves 1--2 of C_{H^2}(alpha), consolidated on one native-scale line.
\begin{tikzpicture}
  \begin{pgfonlayer}{nodelayer}
    % D0: Z_alpha H H.
    \node [style=none] (a-i) at (-14.2,4.5) {};
    \node [style=Z phase dot] (a-z) at (-14.2,1.4) {$\alpha$};
    \node [style=hadamard] (a-h1) at (-14.2,0) {};
    \node [style=hadamard] (a-h2) at (-14.2,-1.4) {};
    \node [style=none] (a-o) at (-14.2,-4.5) {};
    \node [style=none] (e1) at (-11.35,0) {$=$};
    \node [style=none] (l1) at (-11.35,0.95)
      {\dlink{Fig3H0}{H_0},\((I_g)\)};

    % D1: H X_0 H Z_alpha H Z_0 H.
    \node [style=none] (b-i) at (-8.5,4.5) {};
    \node [style=hadamard] (b-h0) at (-8.5,3.3) {};
    \node [style=X dot] (b-x) at (-8.5,2.2) {};
    \node [style=hadamard] (b-h1) at (-8.5,1.1) {};
    \node [style=Z phase dot] (b-z) at (-8.5,0) {$\alpha$};
    \node [style=hadamard] (b-h2) at (-8.5,-1.1) {};
    \node [style=Z dot] (b-z0) at (-8.5,-2.2) {};
    \node [style=hadamard] (b-h3) at (-8.5,-3.3) {};
    \node [style=none] (b-o) at (-8.5,-4.5) {};
    \node [style=none] (e3) at (-5.65,0) {$=$};
    \node [style=none] (l3) at (-5.65,0.95)
      {\((EU')\)};

    % D2 scalar s_-pi/4 and live word.
    \node [style=X dot] (c-chix) at (-4.15,1.15) {};
    \node [style=Z dot] (c-chiz) at (-4.15,0.15) {};
    \node [style=X phase dot] (c-opx) at (-2.95,1.05) {$\pi$};
    \node [style=Z phase dot] (c-opz) at (-2.95,0.15)
      {$-\frac{\pi}{4}$};
    \node [style=none] (c-i) at (-0.6,4.5) {};
    \node [style=hadamard] (c-h0) at (-0.6,3.3) {};
    \node [style=X dot] (c-x) at (-0.6,2.2) {};
    \node [style=hadamard] (c-h1) at (-0.6,1.1) {};
    \node [style=X phase dot] (c-r1) at (-0.6,0) {$\frac{\pi}{2}$};
    \node [style=Z phase dot] (c-z1) at (-0.6,-1.1) {$\frac{\pi}{2}$};
    \node [style=X phase dot] (c-r2) at (-0.6,-2.2)
      {$\alpha+\frac{\pi}{2}$};
    \node [style=hadamard] (c-h2) at (-0.6,-3.3) {};
    \node [style=none] (c-o) at (-0.6,-4.5) {};
  \end{pgfonlayer}
  \begin{pgfonlayer}{edgelayer}
    \draw (a-i.center) to (a-z); \draw (a-z) to (a-h1);
    \draw (a-h1) to (a-h2); \draw (a-h2) to (a-o.center);
    \draw (b-i.center) to (b-h0); \draw (b-h0) to (b-x);
    \draw (b-x) to (b-h1); \draw (b-h1) to (b-z);
    \draw (b-z) to (b-h2); \draw (b-h2) to (b-z0);
    \draw (b-z0) to (b-h3); \draw (b-h3) to (b-o.center);
    \draw (c-chix) to (c-chiz);
    \draw [bend left=48,looseness=1.15] (c-chix) to (c-chiz);
    \draw [bend right=48,looseness=1.15] (c-chix) to (c-chiz);
    \draw (c-opx) to (c-opz);
    \draw (c-i.center) to (c-h0); \draw (c-h0) to (c-x);
    \draw (c-x) to (c-h1); \draw (c-h1) to (c-r1);
    \draw (c-r1) to (c-z1); \draw (c-z1) to (c-r2);
    \draw (c-r2) to (c-h2); \draw (c-h2) to (c-o.center);
  \end{pgfonlayer}
\end{tikzpicture}


==> HKS/figures/ir-derivation/zxoptprime-73/ch2-general-c.tikz <==
% Waves 3--6 of C_{H^2}(alpha), consolidated on one native-scale line.
\begin{tikzpicture}
  \begin{pgfonlayer}{nodelayer}
    \node [style=none] (e0) at (-15.55,0) {$=$};
    \node [style=none] (l0) at (-15.55,0.95) {\((H)\)};

    % D3 scalar s_-pi/4 and live word, continued from the preceding row.
    \node [style=X dot] (p-chix) at (-14.15,1.15) {};
    \node [style=Z dot] (p-chiz) at (-14.15,0.15) {};
    \node [style=X phase dot] (p-opx) at (-12.95,1.05) {$\pi$};
    \node [style=Z phase dot] (p-opz) at (-12.95,0.15) {$-\frac{\pi}{4}$};
    \node [style=none] (p-i) at (-10.6,5.2) {};
    \node [style=hadamard] (p-h0) at (-10.6,4.1) {};
    \node [style=X dot] (p-x) at (-10.6,3.1) {};
    \node [style=hadamard] (p-h1) at (-10.6,2.1) {};
    \node [style=X phase dot] (p-r1) at (-10.6,1.1) {$\frac{\pi}{2}$};
    \node [style=hadamard] (p-h2) at (-10.6,0.1) {};
    \node [style=X phase dot] (p-r2) at (-10.6,-0.9) {$\frac{\pi}{2}$};
    \node [style=hadamard] (p-h3) at (-10.6,-1.9) {};
    \node [style=X phase dot] (p-r3) at (-10.6,-2.9) {$\alpha+\frac{\pi}{2}$};
    \node [style=hadamard] (p-h4) at (-10.6,-3.9) {};
    \node [style=none] (p-o) at (-10.6,-5.2) {};

    \node [style=none] (e1) at (-8.5,0) {$=$};
    \node [style=none] (l1) at (-8.5,0.95) {\((H)\)};
    \node [style=X dot] (a-chix) at (-6.95,1.15) {};
    \node [style=Z dot] (a-chiz) at (-6.95,0.15) {};
    \node [style=X phase dot] (a-opx) at (-5.75,1.05) {$\pi$};
    \node [style=Z phase dot] (a-opz) at (-5.75,0.15) {$-\frac{\pi}{4}$};
    \node [style=none] (a-i) at (-3.4,4.2) {};
    \node [style=hadamard] (a-h) at (-3.4,2.8) {};
    \node [style=X dot] (a-x) at (-3.4,1.4) {};
    \node [style=Z phase dot] (a-z1) at (-3.4,0) {$\frac{\pi}{2}$};
    \node [style=X phase dot] (a-r) at (-3.4,-1.4) {$\frac{\pi}{2}$};
    \node [style=Z phase dot] (a-z2) at (-3.4,-2.8) {$\alpha+\frac{\pi}{2}$};
    \node [style=none] (a-o) at (-3.4,-4.2) {};
    \node [style=none] (e2) at (-1.35,0) {$=$};
    \node [style=none] (l2) at (-1.35,0.95)
      {\((EU')\)};

    \node [style=none] (b-i) at (1.5,3.8) {};
    \node [style=hadamard] (b-h1) at (1.5,2.5) {};
    \node [style=Z dot] (b-z0) at (1.5,1.25) {};
    \node [style=hadamard] (b-h2) at (1.5,0) {};
    \node [style=Z phase dot] (b-zm) at (1.5,-1.25) {$-\frac{\pi}{2}$};
    \node [style=Z phase dot] (b-zp) at (1.5,-2.5) {$\alpha+\frac{\pi}{2}$};
    \node [style=none] (b-o) at (1.5,-3.8) {};
    \node [style=none] (e3) at (4.0,0) {$=$};
    \node [style=none] (l3) at (4.0,0.95) {\((I_g),(S)\)};

    \node [style=none] (d-i) at (6.7,3.0) {};
    \node [style=hadamard] (d-h1) at (6.7,1.4) {};
    \node [style=hadamard] (d-h2) at (6.7,0) {};
    \node [style=Z phase dot] (d-z) at (6.7,-1.4) {$\alpha$};
    \node [style=none] (d-o) at (6.7,-3.0) {};
  \end{pgfonlayer}
  \begin{pgfonlayer}{edgelayer}
    \draw (p-chix) to (p-chiz);
    \draw [bend left=48,looseness=1.15] (p-chix) to (p-chiz);
    \draw [bend right=48,looseness=1.15] (p-chix) to (p-chiz);
    \draw (p-opx) to (p-opz);
    \draw (p-i.center) to (p-h0); \draw (p-h0) to (p-x);
    \draw (p-x) to (p-h1); \draw (p-h1) to (p-r1);
    \draw (p-r1) to (p-h2); \draw (p-h2) to (p-r2);
    \draw (p-r2) to (p-h3); \draw (p-h3) to (p-r3);
    \draw (p-r3) to (p-h4); \draw (p-h4) to (p-o.center);

    \draw (a-chix) to (a-chiz);
    \draw [bend left=48,looseness=1.15] (a-chix) to (a-chiz);
    \draw [bend right=48,looseness=1.15] (a-chix) to (a-chiz);
    \draw (a-opx) to (a-opz);
    \draw (a-i.center) to (a-h); \draw (a-h) to (a-x);
    \draw (a-x) to (a-z1); \draw (a-z1) to (a-r);
    \draw (a-r) to (a-z2); \draw (a-z2) to (a-o.center);
    \draw (b-i.center) to (b-h1); \draw (b-h1) to (b-z0);
    \draw (b-z0) to (b-h2); \draw (b-h2) to (b-zm);
    \draw (b-zm) to (b-zp); \draw (b-zp) to (b-o.center);
    \draw (d-i.center) to (d-h1); \draw (d-h1) to (d-h2);
    \draw (d-h2) to (d-z); \draw (d-z) to (d-o.center);
  \end{pgfonlayer}
\end{tikzpicture}


==> HKS/figures/ir-derivation/zxoptprime-73/ch2-general-statement.tikz <==
% General centrality of H^2 for the open Euler branch |alpha|<pi.
\begin{tikzpicture}
  \begin{pgfonlayer}{nodelayer}
    \node [style=none] (l-i) at (-2.2,3.6) {};
    \node [style=Z phase dot] (l-z) at (-2.2,1.4) {$\alpha$};
    \node [style=hadamard] (l-h1) at (-2.2,0) {};
    \node [style=hadamard] (l-h2) at (-2.2,-1.4) {};
    \node [style=none] (l-o) at (-2.2,-3.6) {};
    \node [style=none] (eq) at (0,0) {$=$};
    \node [style=none] (r-i) at (2.2,3.6) {};
    \node [style=hadamard] (r-h1) at (2.2,1.4) {};
    \node [style=hadamard] (r-h2) at (2.2,0) {};
    \node [style=Z phase dot] (r-z) at (2.2,-1.4) {$\alpha$};
    \node [style=none] (r-o) at (2.2,-3.6) {};
  \end{pgfonlayer}
  \begin{pgfonlayer}{edgelayer}
    \draw (l-i.center) to (l-z); \draw (l-z) to (l-h1);
    \draw (l-h1) to (l-h2); \draw (l-h2) to (l-o.center);
    \draw (r-i.center) to (r-h1); \draw (r-h1) to (r-h2);
    \draw (r-h2) to (r-z); \draw (r-z) to (r-o.center);
  \end{pgfonlayer}
\end{tikzpicture}


==> HKS/figures/ir-derivation/zxoptprime-73/fig3-ir-hx-proof.tikz <==
% Full-height copy of figures/parallel-labelled/fig3-ir-hx-proof.tikz.
% HKS styles, component sizes, line weights, labels, and the document wrapper
% are unchanged; branch coordinates and tangencies are refined for alignment.
\begin{tikzpicture}
  \begin{pgfonlayer}{nodelayer}
    % Arbitrary arity: two visible legs stand for every ellipsed family.
    \node [style=X phase dot] (a-r) at (-7.0,0) {$\alpha$};
    \node [style=none] (a-i1) at (-7.7,3.4) {}; \node [style=none] (a-i2) at (-6.3,3.4) {}; \node [style=none] (a-o1) at (-7.7,-3.4) {}; \node [style=none] (a-o2) at (-6.3,-3.4) {};
    \node [style=none] (a-dt) at (-7.0,2.8) {$\cdots$}; \node [style=none] (a-db) at (-7.0,-2.8) {$\cdots$};
    \node [style=none] (e1) at (-5.3,0) {$=$}; \node [style=none] (l1) at (-5.3,0.8) {\dlink{Fig3H0}{H_0}};

    % Insert H-x-H on every boundary leg.
    \node [style=X phase dot] (b-r) at (-3.4,0) {$\alpha$};
    \node [style=none] (b-i1) at (-4.05,4.0) {}; \node [style=none] (b-i2) at (-2.75,4.0) {};
    \node [style=hadamard] (b-hi11) at (-4.05,3.2) {}; \node [style=hadamard] (b-hi21) at (-2.75,3.2) {};
    \node [style=X dot] (b-xi1) at (-4.05,2.4) {}; \node [style=X dot] (b-xi2) at (-2.75,2.4) {};
    \node [style=hadamard] (b-hi12) at (-4.05,1.5) {}; \node [style=hadamard] (b-hi22) at (-2.75,1.5) {};
    \node [style=hadamard] (b-ho11) at (-4.05,-1.5) {}; \node [style=hadamard] (b-ho21) at (-2.75,-1.5) {};
    \node [style=X dot] (b-xo1) at (-4.05,-2.4) {}; \node [style=X dot] (b-xo2) at (-2.75,-2.4) {};
    \node [style=hadamard] (b-ho12) at (-4.05,-3.2) {}; \node [style=hadamard] (b-ho22) at (-2.75,-3.2) {};
    \node [style=none] (b-o1) at (-4.05,-4.0) {}; \node [style=none] (b-o2) at (-2.75,-4.0) {};
    \node [style=none] (b-dt) at (-3.4,3.75) {$\cdots$}; \node [style=none] (b-db) at (-3.4,-3.75) {$\cdots$};
    \node [style=none] (e2) at (-1.6,0) {$=$}; \node [style=none] (l2) at (-1.6,0.8) {$(H)$};

    % Primitive H consumes the H adjacent to the red spider on every leg.
    \node [style=Z phase dot] (c-g) at (0.4,0) {$\alpha$};
    \node [style=none] (c-i1) at (-0.25,3.5) {}; \node [style=none] (c-i2) at (1.05,3.5) {};
    \node [style=hadamard] (c-hi1) at (-0.25,2.7) {}; \node [style=hadamard] (c-hi2) at (1.05,2.7) {};
    \node [style=X dot] (c-xi1) at (-0.25,1.7) {}; \node [style=X dot] (c-xi2) at (1.05,1.7) {};
    \node [style=X dot] (c-xo1) at (-0.25,-1.7) {}; \node [style=X dot] (c-xo2) at (1.05,-1.7) {};
    \node [style=hadamard] (c-ho1) at (-0.25,-2.7) {}; \node [style=hadamard] (c-ho2) at (1.05,-2.7) {};
    \node [style=none] (c-o1) at (-0.25,-3.5) {}; \node [style=none] (c-o2) at (1.05,-3.5) {};
    \node [style=none] (c-dt) at (0.4,3.25) {$\cdots$}; \node [style=none] (c-db) at (0.4,-3.25) {$\cdots$};
    \node [style=none] (e3) at (2.3,0) {$=$}; \node [style=none] (l3) at (2.3,0.8) {\dlink{Fig3HC}{HC}};

    % Commute H past x on every input leg.
    \node [style=Z phase dot] (d-g) at (4.3,0) {$\alpha$};
    \node [style=none] (d-i1) at (3.65,3.5) {}; \node [style=none] (d-i2) at (4.95,3.5) {};
    \node [style=X dot] (d-xi1) at (3.65,2.7) {}; \node [style=X dot] (d-xi2) at (4.95,2.7) {};
    \node [style=hadamard] (d-hi1) at (3.65,1.7) {}; \node [style=hadamard] (d-hi2) at (4.95,1.7) {};
    \node [style=X dot] (d-xo1) at (3.65,-1.7) {}; \node [style=X dot] (d-xo2) at (4.95,-1.7) {};
    \node [style=hadamard] (d-ho1) at (3.65,-2.7) {}; \node [style=hadamard] (d-ho2) at (4.95,-2.7) {};
    \node [style=none] (d-o1) at (3.65,-3.5) {}; \node [style=none] (d-o2) at (4.95,-3.5) {};
    \node [style=none] (d-dt) at (4.3,3.25) {$\cdots$}; \node [style=none] (d-db) at (4.3,-3.25) {$\cdots$};
  \end{pgfonlayer}
  \begin{pgfonlayer}{edgelayer}
    \draw [out=-90,in=118] (a-i1.center) to (a-r); \draw [out=-90,in=62] (a-i2.center) to (a-r); \draw [out=-118,in=90] (a-r) to (a-o1.center); \draw [out=-62,in=90] (a-r) to (a-o2.center);

    \draw (b-i1.center) to (b-hi11); \draw (b-hi11) to (b-xi1); \draw (b-xi1) to (b-hi12); \draw [out=-90,in=135] (b-hi12) to (b-r);
    \draw (b-i2.center) to (b-hi21); \draw (b-hi21) to (b-xi2); \draw (b-xi2) to (b-hi22); \draw [out=-90,in=45] (b-hi22) to (b-r);
    \draw [out=-135,in=90] (b-r) to (b-ho11); \draw (b-ho11) to (b-xo1); \draw (b-xo1) to (b-ho12); \draw (b-ho12) to (b-o1.center);
    \draw [out=-45,in=90] (b-r) to (b-ho21); \draw (b-ho21) to (b-xo2); \draw (b-xo2) to (b-ho22); \draw (b-ho22) to (b-o2.center);

    \draw (c-i1.center) to (c-hi1); \draw (c-hi1) to (c-xi1); \draw [out=-90,in=135] (c-xi1) to (c-g); \draw (c-i2.center) to (c-hi2); \draw (c-hi2) to (c-xi2); \draw [out=-90,in=45] (c-xi2) to (c-g);
    \draw [out=-135,in=90] (c-g) to (c-xo1); \draw (c-xo1) to (c-ho1); \draw (c-ho1) to (c-o1.center); \draw [out=-45,in=90] (c-g) to (c-xo2); \draw (c-xo2) to (c-ho2); \draw (c-ho2) to (c-o2.center);

    \draw (d-i1.center) to (d-xi1); \draw (d-xi1) to (d-hi1); \draw [out=-90,in=135] (d-hi1) to (d-g); \draw (d-i2.center) to (d-xi2); \draw (d-xi2) to (d-hi2); \draw [out=-90,in=45] (d-hi2) to (d-g);
    \draw [out=-135,in=90] (d-g) to (d-xo1); \draw (d-xo1) to (d-ho1); \draw (d-ho1) to (d-o1.center); \draw [out=-45,in=90] (d-g) to (d-xo2); \draw (d-xo2) to (d-ho2); \draw (d-ho2) to (d-o2.center);
  \end{pgfonlayer}
\end{tikzpicture}


==> HKS/figures/ir-derivation/zxoptprime-73/fig3-ir-hx-statement.tikz <==
% Full-height copy of HKS/figures/ir-derivation/zxoptprime/fig3-ir-hx-statement.tikz.
% HKS styles, component sizes, line weights, labels, and the document wrapper
% are unchanged; branch coordinates and tangencies are refined for alignment.
\begin{tikzpicture}
  \begin{pgfonlayer}{nodelayer}
    \node [style=none] (eq) at (0,0) {$=$};
    \node [style=X phase dot] (l-r) at (-2.2,0) {$\alpha$};
    \node [style=none] (l-i1) at (-2.8,2.3) {}; \node [style=none] (l-i2) at (-1.6,2.3) {}; \node [style=none] (l-o1) at (-2.8,-2.3) {}; \node [style=none] (l-o2) at (-1.6,-2.3) {};
    \node [style=none] (l-dt) at (-2.2,1.7) {$\cdots$}; \node [style=none] (l-db) at (-2.2,-1.7) {$\cdots$};

    \node [style=Z phase dot] (r-g) at (2.2,0) {$\alpha$};
    \node [style=none] (r-i1) at (1.45,3.0) {}; \node [style=none] (r-i2) at (2.95,3.0) {}; \node [style=X dot] (r-xi1) at (1.45,2.25) {}; \node [style=X dot] (r-xi2) at (2.95,2.25) {}; \node [style=hadamard] (r-hi1) at (1.45,1.45) {}; \node [style=hadamard] (r-hi2) at (2.95,1.45) {};
    \node [style=X dot] (r-xo1) at (1.45,-1.45) {}; \node [style=X dot] (r-xo2) at (2.95,-1.45) {}; \node [style=hadamard] (r-ho1) at (1.45,-2.25) {}; \node [style=hadamard] (r-ho2) at (2.95,-2.25) {}; \node [style=none] (r-o1) at (1.45,-3.0) {}; \node [style=none] (r-o2) at (2.95,-3.0) {};
    \node [style=none] (r-dt) at (2.2,2.75) {$\cdots$}; \node [style=none] (r-db) at (2.2,-2.75) {$\cdots$};
  \end{pgfonlayer}
  \begin{pgfonlayer}{edgelayer}
    \draw [out=-90,in=118] (l-i1.center) to (l-r); \draw [out=-90,in=62] (l-i2.center) to (l-r); \draw [out=-118,in=90] (l-r) to (l-o1.center); \draw [out=-62,in=90] (l-r) to (l-o2.center);
    \draw (r-i1.center) to (r-xi1); \draw (r-xi1) to (r-hi1); \draw [out=-90,in=135] (r-hi1) to (r-g);
    \draw (r-i2.center) to (r-xi2); \draw (r-xi2) to (r-hi2); \draw [out=-90,in=45] (r-hi2) to (r-g);
    \draw [out=-135,in=90] (r-g) to (r-xo1); \draw (r-xo1) to (r-ho1); \draw (r-ho1) to (r-o1.center);
    \draw [out=-45,in=90] (r-g) to (r-xo2); \draw (r-xo2) to (r-ho2); \draw (r-ho2) to (r-o2.center);
  \end{pgfonlayer}
\end{tikzpicture}


==> HKS/figures/ir-derivation/zxoptprime-73/fig3-ir-r-statement.tikz <==
% Full-height R_T statement in the project HKS style.
% The two red dangling legs project horizontally to the right of the spine.
\begin{tikzpicture}
  \begin{pgfonlayer}{nodelayer}
    \node [style=none] (l-i) at (-2.0,3.5) {}; \node [style=X dot] (l-r1) at (-0.7,1.4) {}; \node [style=X dot] (l-m1) at (-2.0,1.4) {}; \node [style=X dot] (l-r2) at (-0.7,-1.0) {}; \node [style=X dot] (l-m2) at (-2.0,-1.0) {}; \node [style=none] (l-o) at (-2.0,-3.5) {};
    \node [style=none] (eq) at (0,0) {$=$};
    \node [style=none] (r-i) at (2.0,3.5) {}; \node [style=X dot] (r-x1) at (2.0,0.6) {}; \node [style=X dot] (r-x2) at (2.0,-0.6) {}; \node [style=none] (r-o) at (2.0,-3.5) {};
  \end{pgfonlayer}
  \begin{pgfonlayer}{edgelayer}
    \draw (l-i.center) to (l-m1); \draw (l-r1) to (l-m1); \draw (l-m1) to (l-m2); \draw (l-r2) to (l-m2); \draw (l-m2) to (l-o.center);
    \draw (r-i.center) to (r-x1); \draw (r-x1) to (r-x2); \draw (r-x2) to (r-o.center);
  \end{pgfonlayer}
\end{tikzpicture}


==> HKS/figures/ir-derivation/zxoptprime-73/fig3-ir-theorem-statement.tikz <==
% Full-height copy of HKS/figures/ir-derivation/zxoptprime/fig3-ir-theorem-statement.tikz.
% Original node coordinates, HKS styles, component sizes, line weights,
% labels, and the document wrapper are unchanged.
\begin{tikzpicture}
  \begin{pgfonlayer}{nodelayer}
    \node [style=none] (l-i) at (-1.5,2.5) {}; \node [style=X dot] (l-x) at (-1.5,0) {}; \node [style=none] (l-o) at (-1.5,-2.5) {}; \node [style=none] (eq) at (0,0) {$=$}; \node [style=none] (eq-label) at (0,-0.7) {$(I_r)$}; \node [style=none] (r-i) at (1.5,2.5) {}; \node [style=none] (r-o) at (1.5,-2.5) {};
  \end{pgfonlayer}
  \begin{pgfonlayer}{edgelayer}
    \draw (l-i.center) to (l-x); \draw (l-x) to (l-o.center); \draw (r-i.center) to (r-o.center);
  \end{pgfonlayer}
\end{tikzpicture}


==> HKS/figures/ir-derivation/zxoptprime-73/h2-2pi-01-first.tikz <==
% HH wave 10, moved to the end of the preceding visual row.
\begin{tikzpicture}
  \begin{pgfonlayer}{nodelayer}
    \node [style=none] (e1) at (-6.9,0) {$=$};
    \node [style=none] (l1) at (-6.9,0.95) {$(S)$};

    \node [style=none] (b-i) at (-0.4,3.7) {};
    \node [style=X phase dot] (b-rm) at (-0.4,1.1) {$-\frac{\pi}{4}$};
    \node [style=Z dot] (b-u) at (-2.8,2.5) {};
    \node [style=Z phase dot] (b-p) at (-2.8,1.1) {$2\pi$};
    \node [style=Z dot] (b-c) at (-1.6,-0.6) {};
    \node [style=none] (b-o) at (-1.6,-3.0) {};
    \node [style=X phase dot] (b-rp) at (-1.6,-1.8) {$\frac{\pi}{4}$};
    \node [style=X dot] (b-chix) at (-5.5,1.45) {};
    \node [style=Z dot] (b-chiz) at (-5.5,0.35) {};
    \node [style=X dot] (b-wx) at (-4.15,1.25) {};
    \node [style=Z dot] (b-wz) at (-4.15,0.35) {};
  \end{pgfonlayer}
  \begin{pgfonlayer}{edgelayer}
    \draw (b-u) to (b-p);
    \draw [bend right=15] (b-p) to (b-c);
    \draw (b-i.center) to (b-rm); \draw [bend left=15] (b-rm) to (b-c);
    \draw (b-c) to (b-rp); \draw (b-rp) to (b-o.center);
    \draw (b-chix) to (b-chiz);
    \draw [bend left=48,looseness=1.15] (b-chix) to (b-chiz);
    \draw [bend right=48,looseness=1.15] (b-chix) to (b-chiz);
    \draw (b-wx) to (b-wz);
  \end{pgfonlayer}
\end{tikzpicture}


==> HKS/figures/ir-derivation/zxoptprime-73/h2-2pi-01-rest.tikz <==
% HH waves 11--12 after wave 10 has moved to the preceding visual row.
\begin{tikzpicture}
  \begin{pgfonlayer}{nodelayer}
    \node [style=none] (e3) at (0.4,0) {$=$};
    \node [style=none] (l3) at (0.4,0.9) {$(H)$};

    \node [style=none] (d-i) at (7.5,4.5) {};
    \node [style=X phase dot] (d-rm) at (7.5,0.9) {$-\frac{\pi}{4}$};
    \node [style=X dot] (d-u) at (5.1,3.3) {};
    \node [style=hadamard] (d-h) at (5.1,2.1) {};
    \node [style=Z phase dot] (d-p) at (5.1,0.9) {$2\pi$};
    \node [style=Z dot] (d-c) at (6.3,-0.8) {};
    \node [style=none] (d-o) at (6.3,-3.2) {};
    \node [style=X phase dot] (d-rp) at (6.3,-2.0) {$\frac{\pi}{4}$};
    \node [style=X dot] (d-chix) at (1.8,1.45) {};
    \node [style=Z dot] (d-chiz) at (1.8,0.35) {};
    \node [style=X dot] (d-wx) at (3.35,1.25) {};
    \node [style=Z dot] (d-wz) at (3.35,0.35) {};

    \node [style=none] (e4) at (8.8,0) {$=$};
    \node [style=none] (l4) at (8.8,0.95) {$(I_g)$};

    \node [style=none] (e-i) at (15.7,5.2) {};
    \node [style=X phase dot] (e-rm) at (15.7,-0.8) {$-\frac{\pi}{4}$};
    \node [style=X dot] (e-u) at (13.3,4.0) {};
    \node [style=Z dot] (e-g1) at (13.3,2.8) {};
    \node [style=hadamard] (e-h) at (13.3,1.6) {};
    \node [style=Z dot] (e-g2) at (13.3,0.4) {};
    \node [style=Z phase dot] (e-p) at (13.3,-0.8) {$2\pi$};
    \node [style=Z dot] (e-c) at (14.5,-2.2) {};
    \node [style=none] (e-o) at (14.5,-4.6) {};
    \node [style=X phase dot] (e-rp) at (14.5,-3.4) {$\frac{\pi}{4}$};
    \node [style=X dot] (e-chix) at (10.2,1.45) {};
    \node [style=Z dot] (e-chiz) at (10.2,0.35) {};
    \node [style=X dot] (e-wx) at (11.75,1.25) {};
    \node [style=Z dot] (e-wz) at (11.75,0.35) {};
  \end{pgfonlayer}
  \begin{pgfonlayer}{edgelayer}
    \draw (d-u) to (d-h); \draw (d-h) to (d-p);
    \draw [bend right=15] (d-p) to (d-c);
    \draw (d-i.center) to (d-rm); \draw [bend left=15] (d-rm) to (d-c);
    \draw (d-c) to (d-rp); \draw (d-rp) to (d-o.center);
    \draw (d-chix) to (d-chiz);
    \draw [bend left=48,looseness=1.15] (d-chix) to (d-chiz);
    \draw [bend right=48,looseness=1.15] (d-chix) to (d-chiz);
    \draw (d-wx) to (d-wz);

    \draw (e-u) to (e-g1);
    \draw (e-g1) to (e-h);
    \draw (e-h) to (e-g2);
    \draw (e-g2) to (e-p);
    \draw [bend right=15] (e-p) to (e-c);
    \draw (e-i.center) to (e-rm); \draw [bend left=15] (e-rm) to (e-c);
    \draw (e-c) to (e-rp); \draw (e-rp) to (e-o.center);
    \draw (e-chix) to (e-chiz);
    \draw [bend left=48,looseness=1.15] (e-chix) to (e-chiz);
    \draw [bend right=48,looseness=1.15] (e-chix) to (e-chiz);
    \draw (e-wx) to (e-wz);
  \end{pgfonlayer}
\end{tikzpicture}


==> HKS/figures/ir-derivation/zxoptprime-73/h2-2pi-03.tikz <==
% H2-contextualized: local waves 5--6 of the strict oriented 2pi chain
% on one native-scale line.  Q3 now closes the preceding row.
\begin{tikzpicture}
  \begin{pgfonlayer}{nodelayer}
    \node [style=none] (e2) at (-8.0,0) {$=$};
    \node [style=none] (l2) at (-8.0,0.95) {$(EU')$};

    % Local wave 5: EU'(0,0); both the early IV scalar and the full Euler
    % scalar s_{-pi/4} are shown as separate components.
    \node [style=none] (b-i) at (0.1,5.2) {};

    \node [style=X phase dot] (b-rm) at (0.1,-0.8) {$-\frac{\pi}{4}$};
    \node [style=X dot] (b-u) at (-2.3,4.0) {};
    \node [style=X phase dot] (b-r1) at (-2.3,2.8)
      {$\frac{\pi}{2}$};
    \node [style=Z phase dot] (b-z) at (-2.3,1.6)
      {$\frac{\pi}{2}$};
    \node [style=X phase dot] (b-r2) at (-2.3,0.4)
      {$\frac{\pi}{2}$};
    \node [style=Z phase dot] (b-p) at (-2.3,-0.8) {$2\pi$};
    \node [style=Z dot] (b-c) at (-1.1,-2.2) {};
    \node [style=none] (b-o) at (-1.1,-4.6) {};

    \node [style=X phase dot] (b-rp) at (-1.1,-3.4) {$\frac{\pi}{4}$};
    % IV_0 scalar, retained.
    \node [style=X dot] (b-ivx) at (-6.0,2.55) {};
    \node [style=Z dot] (b-ivz) at (-6.0,1.45) {};
    \node [style=X dot] (b-iwx) at (-4.45,2.35) {};
    \node [style=Z dot] (b-iwz) at (-4.45,1.45) {};
    % EU' scalar s_{-pi/4}.
    \node [style=X dot] (b-eux) at (-6.0,0.05) {};
    \node [style=Z dot] (b-euz) at (-6.0,-1.05) {};
    \node [style=X phase dot] (b-ewx) at (-4.45,-0.05) {$\pi$};
    \node [style=Z phase dot] (b-ewz) at (-4.45,-1.05)
      {$-\frac{\pi}{4}$};

    \node [style=none] (e3) at (1.5,0) {$=$};
    \node [style=none] (l3) at (1.5,0.95)
      {$(EU')$};

    % Reverse EU' consumes precisely its own s_{-pi/4}; the early IV_0
    % scalar remains untouched.
    \node [style=none] (c-i) at (9.5,5.2) {};
    \node [style=X phase dot] (c-rm) at (9.5,-0.8) {$-\frac{\pi}{4}$};
    \node [style=X dot] (c-u) at (7.1,4.0) {};
    \node [style=Z phase dot] (c-p1) at (7.1,2.8) {$2\pi$};
    \node [style=hadamard] (c-h) at (7.1,1.6) {};
    \node [style=Z phase dot] (c-m) at (7.1,0.4) {$-2\pi$};
    \node [style=Z phase dot] (c-p2) at (7.1,-0.8) {$2\pi$};
    \node [style=Z dot] (c-c) at (8.3,-2.2) {};
    \node [style=none] (c-o) at (8.3,-4.6) {};
    \node [style=X phase dot] (c-rp) at (8.3,-3.4) {$\frac{\pi}{4}$};
    \node [style=X dot] (c-chix) at (3.4,1.45) {};
    \node [style=Z dot] (c-chiz) at (3.4,0.35) {};
    \node [style=X dot] (c-wx) at (4.95,1.25) {};
    \node [style=Z dot] (c-wz) at (4.95,0.35) {};

  \end{pgfonlayer}
  \begin{pgfonlayer}{edgelayer}
    \draw (b-u) to (b-r1);
    \draw (b-r1) to (b-z);
    \draw (b-z) to (b-r2);
    \draw (b-r2) to (b-p);
    \draw [bend right=15] (b-p) to (b-c);
    \draw (b-i.center) to (b-rm); \draw [bend left=15] (b-rm) to (b-c);
    \draw (b-c) to (b-rp); \draw (b-rp) to (b-o.center);
    \draw (b-ivx) to (b-ivz);
    \draw [bend left=48,looseness=1.15] (b-ivx) to (b-ivz);
    \draw [bend right=48,looseness=1.15] (b-ivx) to (b-ivz);
    \draw (b-iwx) to (b-iwz);
    \draw (b-eux) to (b-euz);
    \draw [bend left=48,looseness=1.15] (b-eux) to (b-euz);
    \draw [bend right=48,looseness=1.15] (b-eux) to (b-euz);
    \draw (b-ewx) to (b-ewz);

    \draw (c-u) to (c-p1); \draw (c-p1) to (c-h);
    \draw (c-h) to (c-m); \draw (c-m) to (c-p2);
    \draw [bend right=15] (c-p2) to (c-c);
    \draw (c-i.center) to (c-rm); \draw [bend left=15] (c-rm) to (c-c);
    \draw (c-c) to (c-rp); \draw (c-rp) to (c-o.center);
    \draw (c-chix) to (c-chiz);
    \draw [bend left=48,looseness=1.15] (c-chix) to (c-chiz);
    \draw [bend right=48,looseness=1.15] (c-chix) to (c-chiz);
    \draw (c-wx) to (c-wz);

  \end{pgfonlayer}
\end{tikzpicture}


==> HKS/figures/ir-derivation/zxoptprime-73/h2-2pi-05.tikz <==
% H2-contextualized: local waves 7--8 of the strict oriented 2pi chain
% on one native-scale line.
\begin{tikzpicture}
  \begin{pgfonlayer}{nodelayer}
    % Two forward green fusions collapse Z_{-2pi}--Z_{2pi}--Z_0,
    % while reverse fusion splits the upper Z_{2pi} dingle.
    \node [style=none] (e1) at (-5.7,0) {$=$};
    \node [style=none] (l1) at (-5.7,0.95)
      {$(S)$};
    \node [style=none] (b-i) at (3.5,3.5) {};

    \node [style=X phase dot] (b-rm) at (3.5,1.1667) {$-\frac{\pi}{4}$};
    \node [style=X dot] (b-u) at (-0.1,3.9334) {};
    \node [style=Z dot] (b-k) at (-0.1,2.6334) {};
    \node [style=Z phase dot] (b-p) at (-1.3,1.1667) {$2\pi$};
    \node [style=hadamard] (b-h) at (1.1,1.1667) {};
    \node [style=Z dot] (b-c) at (2.3,-0.3) {};
    \node [style=none] (b-o) at (2.3,-3.5) {};

    \node [style=X phase dot] (b-rp) at (2.3,-1.1667) {$\frac{\pi}{4}$};
    \node [style=X dot] (b-chix) at (-4.2,1.45) {};
    \node [style=Z dot] (b-chiz) at (-4.2,0.35) {};
    \node [style=X dot] (b-wx) at (-2.65,1.25) {};
    \node [style=Z dot] (b-wz) at (-2.65,0.35) {};

    \node [style=none] (e2) at (4.9,0) {$=$};
    \node [style=none] (l2) at (4.9,0.95) {$(CP)$};

    % CP reaches the previous row endpoint directly; no unary Z_0 remains.
    \node [style=none] (c-i) at (12.4,3.5) {};
    \node [style=X phase dot] (c-rm) at (12.4,1.1667) {$-\frac{\pi}{4}$};
    \node [style=X dot] (c-u) at (10.0,2.7) {};
    \node [style=hadamard] (c-h) at (10.0,1.1667) {};
    \node [style=Z dot] (c-c) at (11.2,-0.3) {};
    \node [style=none] (c-o) at (11.2,-3.5) {};
    \node [style=X phase dot] (c-rp) at (11.2,-1.1667) {$\frac{\pi}{4}$};
    \node [style=X dot] (c-chix) at (6.6,1.45) {};
    \node [style=Z dot] (c-chiz) at (6.6,0.35) {};
    \node [style=X dot] (c-px) at (8.15,1.25) {};
    \node [style=Z phase dot] (c-pz) at (8.15,0.35) {$2\pi$};

  \end{pgfonlayer}
  \begin{pgfonlayer}{edgelayer}
    \draw (b-u) to (b-k);
    \draw [bend right=15] (b-k) to (b-p);
    \draw [bend left=15] (b-k) to (b-h);
    \draw [bend right=15] (b-h) to (b-c);
    \draw (b-i.center) to (b-rm); \draw [bend left=15] (b-rm) to (b-c);
    \draw (b-c) to (b-rp); \draw (b-rp) to (b-o.center);
    \draw (b-chix) to (b-chiz);
    \draw [bend left=48,looseness=1.15] (b-chix) to (b-chiz);
    \draw [bend right=48,looseness=1.15] (b-chix) to (b-chiz);
    \draw (b-wx) to (b-wz);

    \draw (c-u) to (c-h); \draw [bend right=15] (c-h) to (c-c);
    \draw (c-i.center) to (c-rm); \draw [bend left=15] (c-rm) to (c-c);
    \draw (c-c) to (c-rp); \draw (c-rp) to (c-o.center);
    \draw (c-chix) to (c-chiz);
    \draw [bend left=48,looseness=1.15] (c-chix) to (c-chiz);
    \draw [bend right=48,looseness=1.15] (c-chix) to (c-chiz);
    \draw (c-px) to (c-pz);

  \end{pgfonlayer}
\end{tikzpicture}


==> HKS/figures/ir-derivation/zxoptprime-73/h2-2pi-07.tikz <==
% H2-contextualized: local waves 9--12 of the strict 2pi chain plus the
% final quarter-inverse closure, all on one native-scale line.
\begin{tikzpicture}
  \begin{pgfonlayer}{nodelayer}
    \node [style=none] (e1) at (-5.8,0) {$=$};
    \node [style=none] (l1) at (-5.8,1.15) {$(IV)$};

    % Q7.5: the complete IV_{2pi} scalar is gone; live branch unchanged.
    \node [style=none] (a-i) at (-2.0,3.5) {};

    \node [style=X phase dot] (a-rm) at (-2.0,1.1667) {$-\frac{\pi}{4}$};
    \node [style=X dot] (a-u) at (-4.4,2.7) {};
    \node [style=hadamard] (a-h) at (-4.4,1.1667) {};
    \node [style=Z dot] (a-c) at (-3.2,-0.3) {};
    \node [style=none] (a-o) at (-3.2,-3.5) {};

    \node [style=X phase dot] (a-rp) at (-3.2,-1.1667) {$\frac{\pi}{4}$};

    \node [style=none] (e2) at (-0.5,0) {$=$};
    \node [style=none] (l2) at (-0.5,1.15) {$(H)$};

    % Q8: colour change leaves a green zero state.
    \begin{scope}[xshift=-0.8cm]
    \node [style=none] (b-i) at (4.2,3.5) {};

    \node [style=X phase dot] (b-rm) at (4.2,1.1667) {$-\frac{\pi}{4}$};
    \node [style=Z dot] (b-u) at (1.8,1.1667) {};
    \node [style=Z dot] (b-c) at (3.0,-0.2) {};
    \node [style=none] (b-o) at (3,-3.5) {};

    \node [style=X phase dot] (b-rp) at (3,-1.1667) {$\frac{\pi}{4}$};
    \end{scope}

    \node [style=none] (e3) at (5.7,0) {$=$};
    \node [style=none] (l3) at (5.7,1.15) {$(S),(I_g)$};

    % Fuse the green zero state and delete it in the combined displayed wave.
    \begin{scope}[xshift=-0.5cm]
    \node [style=none] (d-i) at (8.5,3.5) {};
    \node [style=X phase dot] (d-rm) at (8.5,1.1667) {$-\frac{\pi}{4}$};
    \node [style=none] (d-o) at (8.5,-3.5) {};
    \node [style=X phase dot] (d-rp) at (8.5,-1.1667) {$\frac{\pi}{4}$};
    \end{scope}

    \node [style=none] (e5) at (10.2,0) {$=$};
    \node [style=none] (l5) at (10.2,1.15)
      {\dref{QuarterInverse}{X\!\pm}};

    % Final identity wire after inverse-pair deletion.
    \node [style=none] (e-i) at (12.5,3.5) {};
    \node [style=none] (e-o) at (12.5,-3.5) {};
  \end{pgfonlayer}
  \begin{pgfonlayer}{edgelayer}
    \draw (a-u) to (a-h);
    \draw [bend right=15] (a-h) to (a-c);
    \draw (a-i.center) to (a-rm); \draw [bend left=15] (a-rm) to (a-c);
    \draw (a-c) to (a-rp); \draw (a-rp) to (a-o.center);

    \draw [bend right=15] (b-u) to (b-c);
    \draw (b-i.center) to (b-rm); \draw [bend left=15] (b-rm) to (b-c);
    \draw (b-c) to (b-rp); \draw (b-rp) to (b-o.center);

    \draw (d-i.center) to (d-rm); \draw (d-rm) to (d-rp); \draw (d-rp) to (d-o.center);
    \draw (e-i.center) to (e-o.center);
  \end{pgfonlayer}
\end{tikzpicture}


==> HKS/figures/ir-derivation/zxoptprime-73/h2-convert-first.tikz <==
% HH wave 5, moved to the end of the preceding visual row.
\begin{tikzpicture}
  \begin{pgfonlayer}{nodelayer}
    \node [style=none] (e1) at (-2.9,0) {$=$};
    \node [style=none] (l1) at (-2.9,0.85)
      {\dref{QuarterInverse}{X\!\pm}};

    \node [style=X dot] (a-c1x) at (-1.5,1.5) {};
    \node [style=Z dot] (a-c1z) at (-1.5,0.5) {};
    \node [style=X phase dot] (a-w1x) at (-0.25,1.4) {$\pi$};
    \node [style=Z dot] (a-w1z) at (-0.25,0.5) {};
    \node [style=X dot] (a-c2x) at (-1.5,-0.5) {};
    \node [style=Z dot] (a-c2z) at (-1.5,-1.5) {};
    \node [style=X phase dot] (a-w2x) at (-0.25,-0.6) {$\pi$};
    \node [style=Z dot] (a-w2z) at (-0.25,-1.5) {};

    \node [style=none] (a-i) at (1.85,3.5) {};
    \node [style=X phase dot] (a-rm) at (1.85,2.5)
      {$-\frac{\pi}{4}$};
    \node [style=Z phase dot] (a-z1) at (1.85,1.0) {$\pi$};
    \node [style=Z phase dot] (a-z2) at (1.85,-1.0) {$\pi$};
    \node [style=X phase dot] (a-rp) at (1.85,-2.5)
      {$\frac{\pi}{4}$};
    \node [style=none] (a-o) at (1.85,-3.5) {};
  \end{pgfonlayer}
  \begin{pgfonlayer}{edgelayer}
    \draw (a-c1x) to (a-c1z);
    \draw [bend left=48,looseness=1.15] (a-c1x) to (a-c1z);
    \draw [bend right=48,looseness=1.15] (a-c1x) to (a-c1z);
    \draw (a-w1x) to (a-w1z);
    \draw (a-c2x) to (a-c2z);
    \draw [bend left=48,looseness=1.15] (a-c2x) to (a-c2z);
    \draw [bend right=48,looseness=1.15] (a-c2x) to (a-c2z);
    \draw (a-w2x) to (a-w2z);
    \draw (a-i.center) to (a-rm); \draw (a-rm) to (a-z1);
    \draw (a-z1) to (a-z2); \draw (a-z2) to (a-rp);
    \draw (a-rp) to (a-o.center);
  \end{pgfonlayer}
\end{tikzpicture}


==> HKS/figures/ir-derivation/zxoptprime-73/h2-convert-rest.tikz <==
% HH waves 6--9 after wave 5 has moved to the preceding visual row.
\begin{tikzpicture}
  \begin{pgfonlayer}{nodelayer}
    \node [style=none] (e2) at (-1.1,0) {$=$};
    \node [style=none] (l2) at (-1.1,0.85) {$(H)$};

    \node [style=X dot] (b-c1x) at (0.3,1.5) {};
    \node [style=Z dot] (b-c1z) at (0.3,0.5) {};
    \node [style=X phase dot] (b-w1x) at (1.55,1.7) {$\pi$};
    \node [style=hadamard] (b-w1h) at (1.55,1.05) {};
    \node [style=X dot] (b-w1z) at (1.55,0.4) {};
    \node [style=X dot] (b-c2x) at (0.3,-0.5) {};
    \node [style=Z dot] (b-c2z) at (0.3,-1.5) {};
    \node [style=X phase dot] (b-w2x) at (1.55,-0.3) {$\pi$};
    \node [style=hadamard] (b-w2h) at (1.55,-0.95) {};
    \node [style=X dot] (b-w2z) at (1.55,-1.6) {};
    \node [style=none] (b-i) at (3.75,3.5) {};
    \node [style=X phase dot] (b-rm) at (3.75,2.5) {$-\frac{\pi}{4}$};
    \node [style=Z phase dot] (b-z1) at (3.75,1.0) {$\pi$};
    \node [style=Z phase dot] (b-z2) at (3.75,-1.0) {$\pi$};
    \node [style=X phase dot] (b-rp) at (3.75,-2.5) {$\frac{\pi}{4}$};
    \node [style=none] (b-o) at (3.75,-3.5) {};

    \node [style=none] (e3) at (5.9,0) {$=$};
    \node [style=none] (l3) at (5.9,0.85) {$(H)$};

    \node [style=X dot] (c-c1x) at (7.3,1.5) {};
    \node [style=Z dot] (c-c1z) at (7.3,0.5) {};
    \node [style=X dot] (c-w1x) at (8.55,1.4) {};
    \node [style=Z phase dot] (c-w1z) at (8.55,0.5) {$\pi$};
    \node [style=X dot] (c-c2x) at (7.3,-0.5) {};
    \node [style=Z dot] (c-c2z) at (7.3,-1.5) {};
    \node [style=X dot] (c-w2x) at (8.55,-0.6) {};
    \node [style=Z phase dot] (c-w2z) at (8.55,-1.5) {$\pi$};
    \node [style=none] (c-i) at (10.65,3.5) {};
    \node [style=X phase dot] (c-rm) at (10.65,2.5) {$-\frac{\pi}{4}$};
    \node [style=Z phase dot] (c-z1) at (10.65,1.0) {$\pi$};
    \node [style=Z phase dot] (c-z2) at (10.65,-1.0) {$\pi$};
    \node [style=X phase dot] (c-rp) at (10.65,-2.5) {$\frac{\pi}{4}$};
    \node [style=none] (c-o) at (10.65,-3.5) {};

    \node [style=none] (e4) at (12.9,0) {$=$};
    \node [style=none] (l4) at (12.9,0.85) {$(S)$};

    \node [style=X dot] (d-c1x) at (14.3,1.5) {};
    \node [style=Z dot] (d-c1z) at (14.3,0.5) {};
    \node [style=X dot] (d-w1x) at (15.55,1.4) {};
    \node [style=Z phase dot] (d-w1z) at (15.55,0.5) {$\pi$};
    \node [style=X dot] (d-c2x) at (14.3,-0.5) {};
    \node [style=Z dot] (d-c2z) at (14.3,-1.5) {};
    \node [style=X dot] (d-w2x) at (15.55,-0.6) {};
    \node [style=Z phase dot] (d-w2z) at (15.55,-1.5) {$\pi$};
    \node [style=none] (d-i) at (17.75,3.5) {};
    \node [style=X phase dot] (d-rm) at (17.75,2.2) {$-\frac{\pi}{4}$};
    \node [style=Z phase dot] (d-z) at (17.75,0) {$2\pi$};
    \node [style=X phase dot] (d-rp) at (17.75,-2.2) {$\frac{\pi}{4}$};
    \node [style=none] (d-o) at (17.75,-3.5) {};

    \node [style=none] (e5) at (19.7,0) {$=$};
    \node [style=none] (l5) at (19.7,0.85) {$(IV)$};

    \node [style=X dot] (e-chix) at (21.0,1.45) {};
    \node [style=Z dot] (e-chiz) at (21.0,0.35) {};
    \node [style=X dot] (e-wx) at (22.35,1.25) {};
    \node [style=Z dot] (e-wz) at (22.35,0.35) {};
    \node [style=none] (e-i) at (24.0,3.5) {};
    \node [style=X phase dot] (e-rm) at (24.0,2.2) {$-\frac{\pi}{4}$};
    \node [style=Z phase dot] (e-z) at (24.0,0) {$2\pi$};
    \node [style=X phase dot] (e-rp) at (24.0,-2.2) {$\frac{\pi}{4}$};
    \node [style=none] (e-o) at (24.0,-3.5) {};
  \end{pgfonlayer}
  \begin{pgfonlayer}{edgelayer}
    \draw (b-c1x) to (b-c1z);
    \draw [bend left=48,looseness=1.15] (b-c1x) to (b-c1z);
    \draw [bend right=48,looseness=1.15] (b-c1x) to (b-c1z);
    \draw (b-w1x) to (b-w1h); \draw (b-w1h) to (b-w1z);
    \draw (b-c2x) to (b-c2z);
    \draw [bend left=48,looseness=1.15] (b-c2x) to (b-c2z);
    \draw [bend right=48,looseness=1.15] (b-c2x) to (b-c2z);
    \draw (b-w2x) to (b-w2h); \draw (b-w2h) to (b-w2z);
    \draw (b-i.center) to (b-rm); \draw (b-rm) to (b-z1);
    \draw (b-z1) to (b-z2); \draw (b-z2) to (b-rp);
    \draw (b-rp) to (b-o.center);

    \draw (c-c1x) to (c-c1z);
    \draw [bend left=48,looseness=1.15] (c-c1x) to (c-c1z);
    \draw [bend right=48,looseness=1.15] (c-c1x) to (c-c1z);
    \draw (c-w1x) to (c-w1z);
    \draw (c-c2x) to (c-c2z);
    \draw [bend left=48,looseness=1.15] (c-c2x) to (c-c2z);
    \draw [bend right=48,looseness=1.15] (c-c2x) to (c-c2z);
    \draw (c-w2x) to (c-w2z);
    \draw (c-i.center) to (c-rm); \draw (c-rm) to (c-z1);
    \draw (c-z1) to (c-z2); \draw (c-z2) to (c-rp);
    \draw (c-rp) to (c-o.center);

    \draw (d-c1x) to (d-c1z);
    \draw [bend left=48,looseness=1.15] (d-c1x) to (d-c1z);
    \draw [bend right=48,looseness=1.15] (d-c1x) to (d-c1z);
    \draw (d-w1x) to (d-w1z);
    \draw (d-c2x) to (d-c2z);
    \draw [bend left=48,looseness=1.15] (d-c2x) to (d-c2z);
    \draw [bend right=48,looseness=1.15] (d-c2x) to (d-c2z);
    \draw (d-w2x) to (d-w2z);
    \draw (d-i.center) to (d-rm); \draw (d-rm) to (d-z);
    \draw (d-z) to (d-rp); \draw (d-rp) to (d-o.center);

    \draw (e-chix) to (e-chiz);
    \draw [bend left=48,looseness=1.15] (e-chix) to (e-chiz);
    \draw [bend right=48,looseness=1.15] (e-chix) to (e-chiz);
    \draw (e-wx) to (e-wz);
    \draw (e-i.center) to (e-rm); \draw (e-rm) to (e-z);
    \draw (e-z) to (e-rp); \draw (e-rp) to (e-o.center);
  \end{pgfonlayer}
\end{tikzpicture}


==> HKS/figures/ir-derivation/zxoptprime-73/h2-general-prefix.tikz <==
% H^2 displayed waves 1--4 on one native-scale line, through the double
% singular EU' step.  Each I_g,S equality abbreviates the exact sequential
% reverse-I_g then reverse-S pair retained in the audit.
\begin{tikzpicture}
  \begin{pgfonlayer}{nodelayer}
    % H^2.
    \node [style=none] (a-i) at (-7.2,4.4) {};
    \node [style=hadamard] (a-h1) at (-7.2,1.0) {};
    \node [style=hadamard] (a-h2) at (-7.2,-1.0) {};
    \node [style=none] (a-o) at (-7.2,-4.4) {};
    \node [style=none] (e1) at (-5.4,0) {$=$};
    \node [style=none] (l1) at (-5.4,0.9) {$(I_g),(S)$};

    % H^2 Z_(pi/2) Z_(-pi/2).
    \node [style=none] (c-i) at (-3.6,4.4) {};
    \node [style=hadamard] (c-h1) at (-3.6,1.8) {};
    \node [style=hadamard] (c-h2) at (-3.6,0.6) {};
    \node [style=Z phase dot] (c-zp) at (-3.6,-0.6) {$\frac{\pi}{2}$};
    \node [style=Z phase dot] (c-zm) at (-3.6,-1.8) {$-\frac{\pi}{2}$};
    \node [style=none] (c-o) at (-3.6,-4.4) {};
    \node [style=none] (e3) at (-1.4,0) {$=$};
    \node [style=none] (l3) at (-1.4,0.9)
      {\dref{GeneralCHTwo}{ZC}};

    % Z_(pi/2) H^2 Z_(-pi/2).
    \node [style=none] (d-i) at (0.8,4.4) {};
    \node [style=Z phase dot] (d-zp) at (0.8,1.8) {$\frac{\pi}{2}$};
    \node [style=hadamard] (d-h1) at (0.8,0.6) {};
    \node [style=hadamard] (d-h2) at (0.8,-0.6) {};
    \node [style=Z phase dot] (d-zm) at (0.8,-1.8) {$-\frac{\pi}{2}$};
    \node [style=none] (d-o) at (0.8,-4.4) {};

    \node [style=none] (e4) at (3.0,0) {$=$};
    \node [style=none] (l4) at (3.0,0.75) {$(I_g),(S)$};

    % Split the middle zero phase.
    \node [style=none] (f-i) at (5.2,3.5) {};
    \node [style=Z phase dot] (f-zp1) at (5.2,2.5) {$\frac{\pi}{2}$};
    \node [style=hadamard] (f-h1) at (5.2,1.5) {};
    \node [style=Z phase dot] (f-zm1) at (5.2,0.5) {$-\frac{\pi}{2}$};
    \node [style=Z phase dot] (f-zp2) at (5.2,-0.5) {$\frac{\pi}{2}$};
    \node [style=hadamard] (f-h2) at (5.2,-1.5) {};
    \node [style=Z phase dot] (f-zm2) at (5.2,-2.5) {$-\frac{\pi}{2}$};
    \node [style=none] (f-o) at (5.2,-3.5) {};

    \node [style=none] (e6) at (9.3,0) {$=$};
    \node [style=none] (l6) at (9.3,0.75) {$(EU')$};

    % Apply the singular EU' instance in both disjoint Z-H-Z contexts.
    \node [style=none] (g-i) at (13.7,3.5) {};
    \node [style=X phase dot] (g-rm1) at (13.7,2.5) {$-\frac{\pi}{4}$};
    \node [style=Z phase dot] (g-z1) at (13.7,1.5) {$\pi$};
    \node [style=X phase dot] (g-rp1) at (13.7,0.5) {$\frac{\pi}{4}$};
    \node [style=X phase dot] (g-rm2) at (13.7,-0.5) {$-\frac{\pi}{4}$};
    \node [style=Z phase dot] (g-z2) at (13.7,-1.5) {$\pi$};
    \node [style=X phase dot] (g-rp2) at (13.7,-2.5) {$\frac{\pi}{4}$};
    \node [style=none] (g-o) at (13.7,-3.5) {};

    % The two gamma=0 scalar components are retained explicitly.
    \node [style=X dot] (g-s1-chix) at (10.9,1.4) {};
    \node [style=Z dot] (g-s1-chiz) at (10.9,0.4) {};
    \node [style=X phase dot] (g-s1-opx) at (12.0,1.3) {$\pi$};
    \node [style=Z dot] (g-s1-opz) at (12.0,0.4) {};
    \node [style=X dot] (g-s2-chix) at (10.9,-0.5) {};
    \node [style=Z dot] (g-s2-chiz) at (10.9,-1.5) {};
    \node [style=X phase dot] (g-s2-opx) at (12.0,-0.6) {$\pi$};
    \node [style=Z dot] (g-s2-opz) at (12.0,-1.5) {};
  \end{pgfonlayer}
  \begin{pgfonlayer}{edgelayer}
    \draw (a-i.center) to (a-h1); \draw (a-h1) to (a-h2); \draw (a-h2) to (a-o.center);
    \draw (c-i.center) to (c-h1); \draw (c-h1) to (c-h2); \draw (c-h2) to (c-zp); \draw (c-zp) to (c-zm); \draw (c-zm) to (c-o.center);
    \draw (d-i.center) to (d-zp); \draw (d-zp) to (d-h1); \draw (d-h1) to (d-h2); \draw (d-h2) to (d-zm); \draw (d-zm) to (d-o.center);

    \draw (f-i.center) to (f-zp1); \draw (f-zp1) to (f-h1); \draw (f-h1) to (f-zm1);
    \draw (f-zm1) to (f-zp2); \draw (f-zp2) to (f-h2); \draw (f-h2) to (f-zm2); \draw (f-zm2) to (f-o.center);

    \draw (g-i.center) to (g-rm1); \draw (g-rm1) to (g-z1); \draw (g-z1) to (g-rp1);
    \draw (g-rp1) to (g-rm2); \draw (g-rm2) to (g-z2); \draw (g-z2) to (g-rp2); \draw (g-rp2) to (g-o.center);
    \draw (g-s1-chix) to (g-s1-chiz);
    \draw [bend left=48,looseness=1.15] (g-s1-chix) to (g-s1-chiz);
    \draw [bend right=48,looseness=1.15] (g-s1-chix) to (g-s1-chiz);
    \draw (g-s1-opx) to (g-s1-opz);
    \draw (g-s2-chix) to (g-s2-chiz);
    \draw [bend left=48,looseness=1.15] (g-s2-chix) to (g-s2-chiz);
    \draw [bend right=48,looseness=1.15] (g-s2-chix) to (g-s2-chiz);
    \draw (g-s2-opx) to (g-s2-opz);
  \end{pgfonlayer}
\end{tikzpicture}


==> HKS/figures/ir-derivation/zxoptprime-73/h2-statement.tikz <==
% Full-height copy of figures/rewrite-compressed-v2/h2-statement.tikz.
% Original node coordinates, HKS styles, component sizes, line weights,
% labels, and the document wrapper are unchanged.
\begin{tikzpicture}
  \begin{pgfonlayer}{nodelayer}
    \node [style=none] (a-i) at (-1.6,2.3) {};
    \node [style=hadamard] (a-h1) at (-1.6,0.7) {};
    \node [style=hadamard] (a-h2) at (-1.6,-0.7) {};
    \node [style=none] (a-o) at (-1.6,-2.3) {};
    \node [style=none] (eq) at (0,0) {$=$};
    \node [style=none] (b-i) at (1.6,2.3) {};
    \node [style=none] (b-o) at (1.6,-2.3) {};
  \end{pgfonlayer}
  \begin{pgfonlayer}{edgelayer}
    \draw (a-i.center) to (a-h1);
    \draw (a-h1) to (a-h2);
    \draw (a-h2) to (a-o.center);
    \draw (b-i.center) to (b-o.center);
  \end{pgfonlayer}
\end{tikzpicture}


==> HKS/figures/ir-derivation/zxoptprime-73/ir-final-proof.tikz <==
% Full-height copy of figures/rewrite-compressed-v2/ir-final-proof.tikz.
% Original node coordinates, HKS styles, component sizes, line weights,
% labels, and the document wrapper are unchanged.
\begin{tikzpicture}
  \begin{pgfonlayer}{nodelayer}
    \node [style=none] (a-i) at (-5.4,3.2) {};
    \node [style=X dot] (a-x) at (-5.4,0) {};
    \node [style=none] (a-o) at (-5.4,-3.2) {};
    \node [style=none] (e1) at (-3.6,0) {$=$};
    \node [style=none,align=center] (l1) at (-3.6,0.9)
      {\dref{Htwo}{HH}};

    \node [style=none] (b-i) at (-1.8,3.2) {};
    \node [style=hadamard] (b-h1) at (-1.8,2.0) {};
    \node [style=hadamard] (b-h2) at (-1.8,1.0) {};
    \node [style=X dot] (b-x) at (-1.8,0) {};
    \node [style=hadamard] (b-h3) at (-1.8,-1.0) {};
    \node [style=hadamard] (b-h4) at (-1.8,-2.0) {};
    \node [style=none] (b-o) at (-1.8,-3.2) {};
    \node [style=none] (e2) at (0,0) {$=$};
    \node [style=none] (l2) at (0,0.9) {\dlink{Fig3H0}{H_0}};

    \node [style=none] (c-i) at (1.8,3.2) {};
    \node [style=hadamard] (c-h1) at (1.8,0.8) {};
    \node [style=hadamard] (c-h2) at (1.8,-0.8) {};
    \node [style=none] (c-o) at (1.8,-3.2) {};
    \node [style=none] (e3) at (3.6,0) {$=$};
    \node [style=none] (l3) at (3.6,0.9) {\dref{Htwo}{HH}};

    \node [style=none] (d-i) at (5.4,3.2) {};
    \node [style=none] (d-o) at (5.4,-3.2) {};
  \end{pgfonlayer}
  \begin{pgfonlayer}{edgelayer}
    \draw (a-i.center) to (a-x); \draw (a-x) to (a-o.center);
    \draw (b-i.center) to (b-h1); \draw (b-h1) to (b-h2);
    \draw (b-h2) to (b-x); \draw (b-x) to (b-h3);
    \draw (b-h3) to (b-h4); \draw (b-h4) to (b-o.center);
    \draw (c-i.center) to (c-h1); \draw (c-h1) to (c-h2);
    \draw (c-h2) to (c-o.center);
    \draw (d-i.center) to (d-o.center);
  \end{pgfonlayer}
\end{tikzpicture}


==> HKS/figures/ir-derivation/zxoptprime-73/quarter-inverse-statement.tikz <==
% The fixed inverse pair used twice in the H^2 proof; the opposite order is
% obtained by a 180-degree connectivity deformation.
\begin{tikzpicture}
  \begin{pgfonlayer}{nodelayer}
    \node [style=none] (l-i) at (-1.6,2.7) {};
    \node [style=X phase dot] (l-xm) at (-1.6,0.8)
      {$-\frac{\pi}{4}$};
    \node [style=X phase dot] (l-xp) at (-1.6,-0.8)
      {$\frac{\pi}{4}$};
    \node [style=none] (l-o) at (-1.6,-2.7) {};
    \node [style=none] (eq) at (0,0) {$=$};
    \node [style=none] (r-i) at (1.6,2.7) {};
    \node [style=none] (r-o) at (1.6,-2.7) {};
  \end{pgfonlayer}
  \begin{pgfonlayer}{edgelayer}
    \draw (l-i.center) to (l-xm);
    \draw (l-xm) to (l-xp);
    \draw (l-xp) to (l-o.center);
    \draw (r-i.center) to (r-o.center);
  \end{pgfonlayer}
\end{tikzpicture}


==> HKS/figures/ir-derivation/zxoptprime-73/rt-11-a-tail.tikz <==
% R_T compact quarter-turn proof, wave 4, appended to the opening row.
% D4 is the preceding state in rt-11-a.tikz and is not duplicated here.
\begin{tikzpicture}
  \begin{pgfonlayer}{nodelayer}
    \node [style=none] (e2) at (-5.2,0) {$=$};
    \node [style=none] (l2) at (-5.2,1.2) {\dlink{Fig3H0}{H_0}};

    % D5: insert H-X_0-H on the remaining eta leg.
    \node [style=none] (f-i) at (0,5) {};
    \node [style=X dot] (f-xi) at (0,4.2) {};
    \node [style=hadamard] (f-hi) at (0,3.2) {};
    \node [style=Z dot] (f-t) at (0,2) {};
    \node [style=Z dot] (f-a) at (-1.5,0.5) {};
    \node [style=Z dot] (f-b) at (1.5,0.5) {};
    \node [style=Z dot] (f-bot) at (0,-1) {};
    \node [style=hadamard] (f-ho) at (0,-2.2) {};
    \node [style=X dot] (f-xo) at (0,-3.2) {};
    \node [style=none] (f-o) at (0,-4) {};
    \node [style=Z dot] (f-eta) at (-2.6,-3.0) {};
    \node [style=hadamard] (f-eh2) at (-2.6,-2.2) {};
    \node [style=X dot] (f-ex) at (-2.6,-1.4) {};
    \node [style=hadamard] (f-eh1) at (-2.6,-0.6) {};
    \node [style=X dot] (f-atx) at (-1.0,1.0) {};
    \begin{scope}\tikzset{hadamard/.append style={rotate=45}}
      \node [style=hadamard] (f-ath) at (-0.5,1.5) {};
    \end{scope}
    \node [style=X dot] (f-abx) at (-1.0,0.0) {};
    \begin{scope}\tikzset{hadamard/.append style={rotate=-45}}
      \node [style=hadamard] (f-abh) at (-0.5,-0.5) {};
    \end{scope}
    \node [style=X dot] (f-btx) at (1.0,1.0) {};
    \begin{scope}\tikzset{hadamard/.append style={rotate=-45}}
      \node [style=hadamard] (f-bth) at (0.5,1.5) {};
    \end{scope}
    \node [style=X dot] (f-bbx) at (1.0,0.0) {};
    \begin{scope}\tikzset{hadamard/.append style={rotate=45}}
      \node [style=hadamard] (f-bbh) at (0.5,-0.5) {};
    \end{scope}
    \node [style=X dot] (f-usx) at (2.6,1.6) {};
    \node [style=hadamard] (f-ush) at (2.6,2.4) {};
    \node [style=Z dot] (f-us) at (2.6,3.2) {};
    \node [style=X dot] (f-ox) at (2.6,-1.2) {};
    \node [style=Z dot] (f-oz) at (2.6,-2.2) {};
  \end{pgfonlayer}
  \begin{pgfonlayer}{edgelayer}
    \draw (f-i.center) to (f-xi); \draw (f-xi) to (f-hi); \draw (f-hi) to (f-t);
    \draw (f-bot) to (f-ho); \draw (f-ho) to (f-xo); \draw (f-xo) to (f-o.center);
    \draw (f-eta) to (f-eh2); \draw (f-eh2) to (f-ex); \draw (f-ex) to (f-eh1);
    \draw [out=180,in=90,looseness=1.1] (f-a) to (f-eh1);
    \draw (f-a) to (f-atx); \draw (f-atx) to (f-ath); \draw (f-ath) to (f-t);
    \draw (f-a) to (f-abx); \draw (f-abx) to (f-abh); \draw (f-abh) to (f-bot);
    \draw (f-b) to (f-btx); \draw (f-btx) to (f-bth); \draw (f-bth) to (f-t);
    \draw (f-b) to (f-bbx); \draw (f-bbx) to (f-bbh); \draw (f-bbh) to (f-bot);
    \draw [out=0,in=-90,looseness=1.1] (f-b) to (f-usx);
    \draw (f-usx) to (f-ush); \draw (f-ush) to (f-us);
    \draw (f-ox) to (f-oz);
  \end{pgfonlayer}
\end{tikzpicture}


==> HKS/figures/ir-derivation/zxoptprime-73/rt-11-a.tikz <==
% R_T compact quarter-turn proof, waves 1--3.
% Native raw TikZ; the opening equality abbreviates two sequential primitives.
\begin{tikzpicture}
  \begin{pgfonlayer}{nodelayer}
    % D0: literal T^2.
    \node [style=none] (a-i) at (-10,4.5) {};
    \node [style=X dot] (a-m1) at (-10,2) {};
    \node [style=X dot] (a-u1) at (-8.7,2) {};
    \node [style=X dot] (a-m2) at (-10,-1) {};
    \node [style=X dot] (a-u2) at (-8.7,-1) {};
    \node [style=none] (a-o) at (-10,-4.5) {};

    \node [style=none] (e1) at (-7.0,0) {$=$};
    \node [style=none] (l1) at (-7.0,1.2) {$(I_g),(S)$};

    % D2: split off the green nullary state eta.
    \node [style=none] (c-i) at (-4.2,4.5) {};
    \node [style=X dot] (c-m1) at (-4.2,2) {};
    \node [style=X dot] (c-u1) at (-2.9,2) {};
    \node [style=Z dot] (c-a) at (-4.2,0.5) {};
    \node [style=Z dot] (c-eta) at (-5.5,0.5) {};
    \node [style=X dot] (c-m2) at (-4.2,-1) {};
    \node [style=X dot] (c-u2) at (-2.9,-1) {};
    \node [style=none] (c-o) at (-4.2,-4.5) {};

    \node [style=none] (e3) at (-1.4,0) {$=$};
    \node [style=none] (l3) at (-1.4,1.2) {$(CP)$};

    % D3: complete K_2,2 with side states u and eta, plus omega_0.
    \node [style=none] (d-i) at (2.9,4.5) {};
    \node [style=X dot] (d-t) at (2.9,2) {};
    \node [style=Z dot] (d-a) at (1.4,0.5) {};
    \node [style=Z dot] (d-b) at (4.4,0.5) {};
    \node [style=X dot] (d-bot) at (2.9,-1) {};
    \node [style=Z dot] (d-eta) at (0.1,0.5) {};
    \node [style=X dot] (d-u) at (5.7,0.5) {};
    \node [style=none] (d-o) at (2.9,-4.5) {};
    \node [style=X dot] (d-ox) at (7.3,0.6) {};
    \node [style=Z dot] (d-oz) at (7.3,-0.6) {};

    \node [style=none] (e4) at (9.7,0) {$=$};
    \node [style=none] (l4) at (9.7,1.2) {\dref{Fig3Hx}{HX},\dlink{Fig3HC}{HC}};

    % D4: colour-change the two red multiplications and the red state u.
    \begin{scope}[xshift=27.3cm]
    \node [style=none] (e-i) at (-13,5) {};
    \node [style=X dot] (e-xi) at (-13,4.2) {};
    \node [style=hadamard] (e-hi) at (-13,3.2) {};
    \node [style=Z dot] (e-t) at (-13,2) {};
    \node [style=Z dot] (e-a) at (-14.5,0.5) {};
    \node [style=Z dot] (e-b) at (-11.5,0.5) {};
    \node [style=Z dot] (e-bot) at (-13,-1) {};
    \node [style=hadamard] (e-ho) at (-13,-2.2) {};
    \node [style=X dot] (e-xo) at (-13,-3.2) {};
    \node [style=none] (e-o) at (-13,-4) {};
    \node [style=Z dot] (e-eta) at (-15.6,-0.6) {};
    \node [style=X dot] (e-atx) at (-14.0,1.0) {};
    \begin{scope}\tikzset{hadamard/.append style={rotate=45}}
      \node [style=hadamard] (e-ath) at (-13.5,1.5) {};
    \end{scope}
    \node [style=X dot] (e-abx) at (-14.0,0.0) {};
    \begin{scope}\tikzset{hadamard/.append style={rotate=-45}}
      \node [style=hadamard] (e-abh) at (-13.5,-0.5) {};
    \end{scope}
    \node [style=X dot] (e-btx) at (-12.0,1.0) {};
    \begin{scope}\tikzset{hadamard/.append style={rotate=-45}}
      \node [style=hadamard] (e-bth) at (-12.5,1.5) {};
    \end{scope}
    \node [style=X dot] (e-bbx) at (-12.0,0.0) {};
    \begin{scope}\tikzset{hadamard/.append style={rotate=45}}
      \node [style=hadamard] (e-bbh) at (-12.5,-0.5) {};
    \end{scope}
    \node [style=X dot] (e-usx) at (-10.4,1.6) {};
    \node [style=hadamard] (e-ush) at (-10.4,2.4) {};
    \node [style=Z dot] (e-us) at (-10.4,3.2) {};
    \node [style=X dot] (e-ox) at (-10.4,0.0) {};
    \node [style=Z dot] (e-oz) at (-10.4,-1.0) {};
    \end{scope}
  \end{pgfonlayer}
  \begin{pgfonlayer}{edgelayer}
    \draw (a-i.center) to (a-m1); \draw (a-u1) to (a-m1);
    \draw (a-m1) to (a-m2); \draw (a-u2) to (a-m2); \draw (a-m2) to (a-o.center);

    \draw (c-i.center) to (c-m1); \draw (c-u1) to (c-m1);
    \draw (c-m1) to (c-a); \draw (c-eta) to (c-a);
    \draw (c-a) to (c-m2); \draw (c-u2) to (c-m2); \draw (c-m2) to (c-o.center);

    \draw (d-i.center) to (d-t); \draw (d-bot) to (d-o.center);
    \draw (d-t) to (d-a); \draw (d-t) to (d-b);
    \draw (d-a) to (d-bot); \draw (d-b) to (d-bot);
    \draw (d-eta) to (d-a); \draw (d-b) to (d-u);
    \draw (d-ox) to (d-oz);

    \draw (e-i.center) to (e-xi); \draw (e-xi) to (e-hi); \draw (e-hi) to (e-t);
    \draw (e-bot) to (e-ho); \draw (e-ho) to (e-xo); \draw (e-xo) to (e-o.center);
    \draw [out=180,in=90,looseness=1.1] (e-a) to (e-eta);
    \draw (e-a) to (e-atx); \draw (e-atx) to (e-ath); \draw (e-ath) to (e-t);
    \draw (e-a) to (e-abx); \draw (e-abx) to (e-abh); \draw (e-abh) to (e-bot);
    \draw (e-b) to (e-btx); \draw (e-btx) to (e-bth); \draw (e-bth) to (e-t);
    \draw (e-b) to (e-bbx); \draw (e-bbx) to (e-bbh); \draw (e-bbh) to (e-bot);
    \draw [out=0,in=-90,looseness=1.1] (e-b) to (e-usx);
    \draw (e-usx) to (e-ush); \draw (e-ush) to (e-us);
    \draw (e-ox) to (e-oz);
  \end{pgfonlayer}
\end{tikzpicture}


==> HKS/figures/ir-derivation/zxoptprime-73/rt-11-b.tikz <==
% R_T compact quarter-turn proof, wave 5.
% D5 is now the preceding-row endpoint in rt-11-a-tail.tikz.
\begin{tikzpicture}
  \begin{pgfonlayer}{nodelayer}
    \node [style=none] (e3) at (-4,0) {$=$};
    \node [style=none] (l3) at (-4,1.2) {\dlink{Fig3HC}{HC},\dref{Fig3Hx}{HX}};

    % D6: the quarter-turned B square.
    \begin{scope}[xshift=-10cm]
    \node [style=none] (g-i) at (11,5) {};
    \node [style=X dot] (g-xi) at (11,4.2) {};
    \node [style=hadamard] (g-hi) at (11,3.2) {};
    \node [style=Z dot] (g-t) at (11,2) {};
    \node [style=X dot] (g-a) at (9.5,0.5) {};
    \node [style=X dot] (g-b) at (12.5,0.5) {};
    \node [style=Z dot] (g-bot) at (11,-1) {};
    \node [style=hadamard] (g-ho) at (11,-2.2) {};
    \node [style=X dot] (g-xo) at (11,-3.2) {};
    \node [style=none] (g-o) at (11,-4) {};
    \node [style=Z dot] (g-veta) at (8.4,-1.6) {};
    \node [style=hadamard] (g-vh) at (8.4,-0.6) {};
    \node [style=Z dot] (g-eta) at (13.6,1.6) {};
    \node [style=X dot] (g-ox) at (13.6,-0.5) {};
    \node [style=Z dot] (g-oz) at (13.6,-1.5) {};
    \end{scope}
  \end{pgfonlayer}
  \begin{pgfonlayer}{edgelayer}
    \draw (g-i.center) to (g-xi); \draw (g-xi) to (g-hi); \draw (g-hi) to (g-t);
    \draw (g-bot) to (g-ho); \draw (g-ho) to (g-xo); \draw (g-xo) to (g-o.center);
    \draw (g-t) to (g-a); \draw (g-t) to (g-b);
    \draw (g-a) to (g-bot); \draw (g-b) to (g-bot);
    \draw (g-veta) to (g-vh);
    \draw [out=180,in=90,looseness=1.1] (g-a) to (g-vh);
    \draw [out=0,in=-90,looseness=1.1] (g-b) to (g-eta);
    \draw (g-ox) to (g-oz);
  \end{pgfonlayer}
\end{tikzpicture}


==> HKS/figures/ir-derivation/zxoptprime-73/rt-11-c.tikz <==
% R_T compact quarter-turn proof, local waves 6--9.
% D6 is the preceding row endpoint and is not duplicated here.
\begin{tikzpicture}
  \begin{pgfonlayer}{nodelayer}
    \node [style=none] (e1) at (-13,0) {$=$};
    \node [style=none] (l1) at (-13,1.2) {$(B)$};

    % D7: consume omega_0 by bialgebra.
    \begin{scope}[xshift=-1cm]
    \node [style=none] (h-i) at (-9,3.5) {};
    \node [style=X dot] (h-xi) at (-9,2.5) {};
    \node [style=hadamard] (h-hi) at (-9,1.5) {};
    \node [style=X dot] (h-r) at (-9,0) {};
    \node [style=hadamard] (h-ho) at (-9,-2.0) {};
    \node [style=X dot] (h-xo) at (-9,-3.0) {};
    \node [style=none] (h-o) at (-9,-3.5) {};
    \node [style=Z dot] (h-g) at (-10.5,0) {};
    \node [style=Z dot] (h-eta) at (-10.5,1.5) {};
    \node [style=hadamard] (h-vh) at (-10.5,-1.0) {};
    \node [style=Z dot] (h-veta) at (-10.5,-2.0) {};
    \end{scope}

    \node [style=none] (e2) at (-8.5,0) {$=$};
    \node [style=none] (l2) at (-8.5,1.2) {$(S),(I_g)$};

    % D8: fuse the green unit and delete the resulting green identity.
    \begin{scope}[xshift=-0.7cm]
    \node [style=none] (j-i) at (-4,3.5) {};
    \node [style=X dot] (j-xi) at (-4,2.5) {};
    \node [style=hadamard] (j-hi) at (-4,1.5) {};
    \node [style=X dot] (j-r) at (-4,0) {};
    \node [style=hadamard] (j-ho) at (-4,-2.0) {};
    \node [style=X dot] (j-xo) at (-4,-3.0) {};
    \node [style=none] (j-o) at (-4,-3.5) {};
    \node [style=hadamard] (j-vh) at (-5.1,-1.1) {};
    \node [style=Z dot] (j-veta) at (-5.1,-2.1) {};
    \end{scope}

    \node [style=none] (e4) at (-3.2,0) {$=$};
    \node [style=none] (l4) at (-3.2,1.2) {$(H)$};

    % D9: colour-change the central red trivalent spider and consume
    % its three incident Hadamards.
    \begin{scope}[xshift=-1.4cm]
    \node [style=none] (k-i) at (1,3.5) {};
    \node [style=X dot] (k-xi) at (1,2.5) {};
    \node [style=Z dot] (k-g) at (1,0) {};
    \node [style=X dot] (k-xo) at (1,-2.5) {};
    \node [style=none] (k-o) at (1,-3.5) {};
    \node [style=Z dot] (k-eta) at (-0.1,-1.1) {};
    \end{scope}

    \node [style=none] (e5) at (1.1,0) {$=$};
    \node [style=none] (l5) at (1.1,1.2) {$(S),(I_g)$};

    % D10: literal X_0^2 endpoint.
    \node [style=none] (l-i) at (2.6,3.5) {};
    \node [style=X dot] (l-x1) at (2.6,0.6) {};
    \node [style=X dot] (l-x2) at (2.6,-0.6) {};
    \node [style=none] (l-o) at (2.6,-3.5) {};
  \end{pgfonlayer}
  \begin{pgfonlayer}{edgelayer}
    \draw (h-i.center) to (h-xi); \draw (h-xi) to (h-hi); \draw (h-hi) to (h-r);
    \draw (h-r) to (h-ho); \draw (h-ho) to (h-xo); \draw (h-xo) to (h-o.center);
    \draw (h-r) to (h-g); \draw (h-eta) to (h-g); \draw (h-veta) to (h-vh); \draw (h-vh) to (h-g);

    \draw (j-i.center) to (j-xi); \draw (j-xi) to (j-hi); \draw (j-hi) to (j-r);
    \draw (j-r) to (j-ho); \draw (j-ho) to (j-xo); \draw (j-xo) to (j-o.center);
    \draw (j-veta) to (j-vh);
    \draw [out=180,in=90,looseness=1.1] (j-r) to (j-vh);

    \draw (k-i.center) to (k-xi); \draw (k-xi) to (k-g);
    \draw (k-g) to (k-xo); \draw (k-xo) to (k-o.center);
    \draw [out=180,in=90,looseness=1.1] (k-g) to (k-eta);

    \draw (l-i.center) to (l-x1); \draw (l-x1) to (l-x2); \draw (l-x2) to (l-o.center);
  \end{pgfonlayer}
\end{tikzpicture}


==> HKS/figures/ir-derivation/zxoptprime-73/xpm-direct-01.tikz <==
\begin{tikzpicture}
  \begin{pgfonlayer}{nodelayer}
    \node [style=none] (a-i) at (-8.400,5.600) {};
    \node [style=X phase dot] (a-0) at (-8.400,1.867) {$-\frac{\pi}{4}$};
    \node [style=X phase dot] (a-1) at (-8.400,-1.867) {$\frac{\pi}{4}$};
    \node [style=none] (a-o) at (-8.400,-5.600) {};
    \node [style=none] (eq1) at (-5.700,0.000) {$=$};
    \node [style=none] (lab1) at (-5.700,0.900) {\dref{Fig3Hx}{HX}};
    \node [style=none] (b-i) at (-2.800,7.000) {};
    \node [style=hadamard] (b-0) at (-2.800,5.727) {};
    \node [style=X dot] (b-1) at (-2.800,4.455) {};
    \node [style=Z phase dot] (b-2) at (-2.800,3.182) {$-\frac{\pi}{4}$};
    \node [style=hadamard] (b-3) at (-2.800,1.909) {};
    \node [style=X dot] (b-4) at (-2.800,0.636) {};
    \node [style=X dot] (b-5) at (-2.800,-0.636) {};
    \node [style=hadamard] (b-6) at (-2.800,-1.909) {};
    \node [style=Z phase dot] (b-7) at (-2.800,-3.182) {$\frac{\pi}{4}$};
    \node [style=X dot] (b-8) at (-2.800,-4.455) {};
    \node [style=hadamard] (b-9) at (-2.800,-5.727) {};
    \node [style=none] (b-o) at (-2.800,-7.000) {};
    \node [style=none] (eq2) at (0.800,0.000) {$=$};
    \node [style=none] (lab2) at (0.800,0.900) {\dlink{Fig3H0}{H_0}};
    \node [style=none] (c-i) at (5.100,8.200) {};
    \node [style=hadamard] (c-0) at (5.100,7.235) {};
    \node [style=X dot] (c-1) at (5.100,6.271) {};
    \node [style=Z phase dot] (c-2) at (5.100,5.306) {$-\frac{\pi}{4}$};
    \node [style=hadamard] (c-3) at (5.100,4.341) {};
    \node [style=hadamard] (c-4) at (5.100,3.376) {};
    \node [style=X dot] (c-5) at (5.100,2.412) {};
    \node [style=hadamard] (c-6) at (5.100,1.447) {};
    \node [style=hadamard] (c-7) at (5.100,0.482) {};
    \node [style=X dot] (c-8) at (5.100,-0.482) {};
    \node [style=hadamard] (c-9) at (5.100,-1.447) {};
    \node [style=X dot] (c-10) at (5.100,-2.412) {};
    \node [style=X dot] (c-11) at (5.100,-3.376) {};
    \node [style=hadamard] (c-12) at (5.100,-4.341) {};
    \node [style=Z phase dot] (c-13) at (5.100,-5.306) {$\frac{\pi}{4}$};
    \node [style=X dot] (c-14) at (5.100,-6.271) {};
    \node [style=hadamard] (c-15) at (5.100,-7.235) {};
    \node [style=none] (c-o) at (5.100,-8.200) {};
  \end{pgfonlayer}
  \begin{pgfonlayer}{edgelayer}
    \draw (a-i) to (a-0);
    \draw (a-0) to (a-1);
    \draw (a-1) to (a-o);
    \draw (b-i) to (b-0);
    \draw (b-0) to (b-1);
    \draw (b-1) to (b-2);
    \draw (b-2) to (b-3);
    \draw (b-3) to (b-4);
    \draw (b-4) to (b-5);
    \draw (b-5) to (b-6);
    \draw (b-6) to (b-7);
    \draw (b-7) to (b-8);
    \draw (b-8) to (b-9);
    \draw (b-9) to (b-o);
    \draw (c-i) to (c-0);
    \draw (c-0) to (c-1);
    \draw (c-1) to (c-2);
    \draw (c-2) to (c-3);
    \draw (c-3) to (c-4);
    \draw (c-4) to (c-5);
    \draw (c-5) to (c-6);
    \draw (c-6) to (c-7);
    \draw (c-7) to (c-8);
    \draw (c-8) to (c-9);
    \draw (c-9) to (c-10);
    \draw (c-10) to (c-11);
    \draw (c-11) to (c-12);
    \draw (c-12) to (c-13);
    \draw (c-13) to (c-14);
    \draw (c-14) to (c-15);
    \draw (c-15) to (c-o);
  \end{pgfonlayer}
\end{tikzpicture}


==> HKS/figures/ir-derivation/zxoptprime-73/xpm-direct-02.tikz <==
\begin{tikzpicture}
  \begin{pgfonlayer}{nodelayer}
    \node [style=none] (eq1) at (-13.800,0.000) {$=$};
    \node [style=none] (lab1) at (-13.800,0.900) {\dlink{Fig3HC}{HC}};
    \node [style=none] (d-i) at (-10.400,8.400) {};
    \node [style=hadamard] (d-0) at (-10.400,7.412) {};
    \node [style=X dot] (d-1) at (-10.400,6.424) {};
    \node [style=Z phase dot] (d-2) at (-10.400,5.435) {$-\frac{\pi}{4}$};
    \node [style=hadamard] (d-3) at (-10.400,4.447) {};
    \node [style=hadamard] (d-4) at (-10.400,3.459) {};
    \node [style=hadamard] (d-5) at (-10.400,2.471) {};
    \node [style=hadamard] (d-6) at (-10.400,1.482) {};
    \node [style=hadamard] (d-7) at (-10.400,0.494) {};
    \node [style=X dot] (d-8) at (-10.400,-0.494) {};
    \node [style=X dot] (d-9) at (-10.400,-1.482) {};
    \node [style=X dot] (d-10) at (-10.400,-2.471) {};
    \node [style=X dot] (d-11) at (-10.400,-3.459) {};
    \node [style=hadamard] (d-12) at (-10.400,-4.447) {};
    \node [style=Z phase dot] (d-13) at (-10.400,-5.435) {$\frac{\pi}{4}$};
    \node [style=X dot] (d-14) at (-10.400,-6.424) {};
    \node [style=hadamard] (d-15) at (-10.400,-7.412) {};
    \node [style=none] (d-o) at (-10.400,-8.400) {};
    \node [style=none] (eq2) at (-6.800,0.000) {$=$};
    \node [style=none] (lab2) at (-6.800,0.900) {\dref{Fig3RT}{RT}};
    \node [style=none] (e-i) at (-3.100,8.400) {};
    \node [style=hadamard] (e-n0) at (-3.100,7.412) {};
    \node [style=X dot] (e-n1) at (-3.100,6.424) {};
    \node [style=Z phase dot] (e-n2) at (-3.100,5.435) {$-\frac{\pi}{4}$};
    \node [style=hadamard] (e-n3) at (-3.100,4.447) {};
    \node [style=hadamard] (e-n4) at (-3.100,3.459) {};
    \node [style=hadamard] (e-n5) at (-3.100,2.471) {};
    \node [style=hadamard] (e-n6) at (-3.100,1.482) {};
    \node [style=hadamard] (e-n7) at (-3.100,0.494) {};
    \node [style=X dot] (e-t8) at (-3.100,-0.494) {};
    \node [style=X dot] (e-u9) at (-4.150,-0.494) {};
    \node [style=X dot] (e-t10) at (-3.100,-1.482) {};
    \node [style=X dot] (e-u11) at (-4.150,-1.482) {};
    \node [style=X dot] (e-t12) at (-3.100,-2.471) {};
    \node [style=X dot] (e-u13) at (-4.150,-2.471) {};
    \node [style=X dot] (e-t14) at (-3.100,-3.459) {};
    \node [style=X dot] (e-u15) at (-4.150,-3.459) {};
    \node [style=hadamard] (e-n16) at (-3.100,-4.447) {};
    \node [style=Z phase dot] (e-n17) at (-3.100,-5.435) {$\frac{\pi}{4}$};
    \node [style=X dot] (e-n18) at (-3.100,-6.424) {};
    \node [style=hadamard] (e-n19) at (-3.100,-7.412) {};
    \node [style=none] (e-o) at (-3.100,-8.400) {};
    \node [style=none] (eq3) at (0.600,0.000) {$=$};
    \node [style=none] (lab3) at (0.600,0.900) {$(I_g),(S)$};
    \node [style=none] (g-i) at (4.300,8.400) {};
    \node [style=hadamard] (g-n0) at (4.300,7.467) {};
    \node [style=X dot] (g-n1) at (4.300,6.533) {};
    \node [style=Z phase dot] (g-n2) at (4.300,5.600) {$-\frac{\pi}{4}$};
    \node [style=hadamard] (g-n3) at (4.300,4.667) {};
    \node [style=hadamard] (g-n4) at (4.300,3.733) {};
    \node [style=hadamard] (g-n5) at (4.300,2.800) {};
    \node [style=hadamard] (g-n6) at (4.300,1.867) {};
    \node [style=hadamard] (g-n7) at (4.300,0.933) {};
    \node [style=X dot] (g-t8) at (4.300,-0.000) {};
    \node [style=X dot] (g-u9) at (3.250,-0.000) {};
    \node [style=Z dot] (g-z10) at (4.300,-0.933) {};
    \node [style=Z dot] (g-nu11) at (5.650,-0.933) {};
    \node [style=X dot] (g-t12) at (4.300,-1.867) {};
    \node [style=X dot] (g-u13) at (3.250,-1.867) {};
    \node [style=X dot] (g-t14) at (4.300,-2.800) {};
    \node [style=X dot] (g-u15) at (3.250,-2.800) {};
    \node [style=X dot] (g-t16) at (4.300,-3.733) {};
    \node [style=X dot] (g-u17) at (3.250,-3.733) {};
    \node [style=hadamard] (g-n18) at (4.300,-4.667) {};
    \node [style=Z phase dot] (g-n19) at (4.300,-5.600) {$\frac{\pi}{4}$};
    \node [style=X dot] (g-n20) at (4.300,-6.533) {};
    \node [style=hadamard] (g-n21) at (4.300,-7.467) {};
    \node [style=none] (g-o) at (4.300,-8.400) {};
  \end{pgfonlayer}
  \begin{pgfonlayer}{edgelayer}
    \draw (d-i) to (d-0);
    \draw (d-0) to (d-1);
    \draw (d-1) to (d-2);
    \draw (d-2) to (d-3);
    \draw (d-3) to (d-4);
    \draw (d-4) to (d-5);
    \draw (d-5) to (d-6);
    \draw (d-6) to (d-7);
    \draw (d-7) to (d-8);
    \draw (d-8) to (d-9);
    \draw (d-9) to (d-10);
    \draw (d-10) to (d-11);
    \draw (d-11) to (d-12);
    \draw (d-12) to (d-13);
    \draw (d-13) to (d-14);
    \draw (d-14) to (d-15);
    \draw (d-15) to (d-o);
    \draw (e-i) to (e-n0);
    \draw (e-n0) to (e-n1);
    \draw (e-n1) to (e-n2);
    \draw (e-n2) to (e-n3);
    \draw (e-n3) to (e-n4);
    \draw (e-n4) to (e-n5);
    \draw (e-n5) to (e-n6);
    \draw (e-n6) to (e-n7);
    \draw (e-n7) to (e-t8);
    \draw (e-u9) to (e-t8);
    \draw (e-t8) to (e-t10);
    \draw (e-u11) to (e-t10);
    \draw (e-t10) to (e-t12);
    \draw (e-u13) to (e-t12);
    \draw (e-t12) to (e-t14);
    \draw (e-u15) to (e-t14);
    \draw (e-t14) to (e-n16);
    \draw (e-n16) to (e-n17);
    \draw (e-n17) to (e-n18);
    \draw (e-n18) to (e-n19);
    \draw (e-n19) to (e-o);
    \draw (g-i) to (g-n0);
    \draw (g-n0) to (g-n1);
    \draw (g-n1) to (g-n2);
    \draw (g-n2) to (g-n3);
    \draw (g-n3) to (g-n4);
    \draw (g-n4) to (g-n5);
    \draw (g-n5) to (g-n6);
    \draw (g-n6) to (g-n7);
    \draw (g-n7) to (g-t8);
    \draw (g-u9) to (g-t8);
    \draw (g-t8) to (g-z10);
    \draw (g-z10) to (g-nu11);
    \draw (g-z10) to (g-t12);
    \draw (g-u13) to (g-t12);
    \draw (g-t12) to (g-t14);
    \draw (g-u15) to (g-t14);
    \draw (g-t14) to (g-t16);
    \draw (g-u17) to (g-t16);
    \draw (g-t16) to (g-n18);
    \draw (g-n18) to (g-n19);
    \draw (g-n19) to (g-n20);
    \draw (g-n20) to (g-n21);
    \draw (g-n21) to (g-o);
  \end{pgfonlayer}
\end{tikzpicture}


==> HKS/figures/ir-derivation/zxoptprime-73/xpm-direct-03-tail.tikz <==
% Wave 10 of the direct quarter-inverse proof, moved to the CP/B row.
% The graph and native geometry are unchanged; only the whole component is translated.
\begin{tikzpicture}
  \begin{pgfonlayer}{nodelayer}
    \node [style=none] (eq1) at (-2.800,0.000) {$=$};
    \node [style=none] (lab1) at (-2.800,0.900) {$(S),(I_g)$};
    \node [style=none] (i-i) at (0.000,8.200) {};
    \node [style=hadamard] (i-n0) at (0.000,7.107) {};
    \node [style=X dot] (i-n1) at (0.000,6.013) {};
    \node [style=Z phase dot] (i-n2) at (0.000,4.920) {$-\frac{\pi}{4}$};
    \node [style=hadamard] (i-n3) at (0.000,3.827) {};
    \node [style=hadamard] (i-n4) at (0.000,2.733) {};
    \node [style=hadamard] (i-n5) at (0.000,1.640) {};
    \node [style=hadamard] (i-n6) at (0.000,0.547) {};
    \node [style=hadamard] (i-n7) at (0.000,-0.547) {};
    \node [style=X dot] (i-t8) at (0.000,-1.640) {};
    \node [style=X dot] (i-u9) at (-1.050,-1.640) {};
    \node [style=X dot] (i-t10) at (0.000,-2.733) {};
    \node [style=X dot] (i-u11) at (-1.050,-2.733) {};
    \node [style=hadamard] (i-n12) at (0.000,-3.827) {};
    \node [style=Z phase dot] (i-n13) at (0.000,-4.920) {$\frac{\pi}{4}$};
    \node [style=X dot] (i-n14) at (0.000,-6.013) {};
    \node [style=hadamard] (i-n15) at (0.000,-7.107) {};
    \node [style=none] (i-o) at (0.000,-8.200) {};
  \end{pgfonlayer}
  \begin{pgfonlayer}{edgelayer}
    \draw (i-i) to (i-n0);
    \draw (i-n0) to (i-n1);
    \draw (i-n1) to (i-n2);
    \draw (i-n2) to (i-n3);
    \draw (i-n3) to (i-n4);
    \draw (i-n4) to (i-n5);
    \draw (i-n5) to (i-n6);
    \draw (i-n6) to (i-n7);
    \draw (i-n7) to (i-t8);
    \draw (i-u9) to (i-t8);
    \draw (i-t8) to (i-t10);
    \draw (i-u11) to (i-t10);
    \draw (i-t10) to (i-n12);
    \draw (i-n12) to (i-n13);
    \draw (i-n13) to (i-n14);
    \draw (i-n14) to (i-n15);
    \draw (i-n15) to (i-o);
  \end{pgfonlayer}
\end{tikzpicture}


==> HKS/figures/ir-derivation/zxoptprime-73/xpm-direct-03.tikz <==
\begin{tikzpicture}
  \begin{pgfonlayer}{nodelayer}
    \node [style=none] (eq1) at (-15.700,0.000) {$=$};
    \node [style=none] (lab1) at (-15.700,0.900) {$(CP)$};

    % Exact state after the first reverse-CP application.  The second
    % reverse-CP redex is still visible, and exactly one omega_0 scalar has
    % been created.
    \node [style=none] (h-i) at (-12.400,10.000) {};
    \node [style=hadamard] (h-pre0) at (-12.400,9.200) {};
    \node [style=X dot] (h-pre1) at (-12.400,8.400) {};
    \node [style=Z phase dot] (h-pre2) at (-12.400,7.600) {$-\frac{\pi}{4}$};
    \node [style=hadamard] (h-pre3) at (-12.400,6.800) {};
    \node [style=hadamard] (h-pre4) at (-12.400,6.080) {};
    \node [style=hadamard] (h-pre5) at (-12.400,5.360) {};
    \node [style=hadamard] (h-pre6) at (-12.400,4.640) {};
    \node [style=hadamard] (h-pre7) at (-12.400,3.920) {};
    \node [style=X dot] (h-t1) at (-12.400,3.020) {};
    \node [style=Z dot] (h-zr) at (-11.050,2.220) {};
    \node [style=Z dot] (h-zl) at (-13.750,2.220) {};
    \node [style=Z dot] (h-nu) at (-9.850,2.220) {};
    \node [style=X dot] (h-lu) at (-14.950,2.220) {};
    \node [style=X dot] (h-t2) at (-12.400,1.420) {};
    \node [style=X dot] (h-t3) at (-12.400,0.020) {};
    \node [style=X dot] (h-u3) at (-13.400,0.020) {};
    \node [style=X dot] (h-t4) at (-12.400,-1.630) {};
    \node [style=X dot] (h-u4) at (-11.400,-1.630) {};
    \node [style=X dot] (h-ox) at (-9.550,4.220) {};
    \node [style=Z dot] (h-oz) at (-9.550,3.370) {};
    \node [style=hadamard] (h-post0) at (-12.400,-2.430) {};
    \node [style=Z phase dot] (h-post1) at (-12.400,-3.230) {$\frac{\pi}{4}$};
    \node [style=X dot] (h-post2) at (-12.400,-4.030) {};
    \node [style=hadamard] (h-post3) at (-12.400,-4.830) {};
    \node [style=none] (h-o) at (-12.400,-5.630) {};

    \node [style=none] (eq2) at (-8.700,0.000) {$=$};
    \node [style=none] (lab2) at (-8.700,0.900) {$(CP)$};
    \node [style=none] (m-i) at (-5.200,10.000) {};
    \node [style=hadamard] (m-pre0) at (-5.200,9.200) {};
    \node [style=X dot] (m-pre1) at (-5.200,8.400) {};
    \node [style=Z phase dot] (m-pre2) at (-5.200,7.600) {$-\frac{\pi}{4}$};
    \node [style=hadamard] (m-pre3) at (-5.200,6.800) {};
    \node [style=hadamard] (m-pre4) at (-5.200,6.080) {};
    \node [style=hadamard] (m-pre5) at (-5.200,5.360) {};
    \node [style=hadamard] (m-pre6) at (-5.200,4.640) {};
    \node [style=hadamard] (m-pre7) at (-5.200,3.920) {};
    \node [style=X dot] (m-t1) at (-5.200,3.020) {};
    \node [style=Z dot] (m-zr) at (-3.850,2.220) {};
    \node [style=Z dot] (m-zl) at (-6.550,2.220) {};
    \node [style=Z dot] (m-nu) at (-2.650,2.220) {};
    \node [style=X dot] (m-t2) at (-5.200,1.420) {};
    \node [style=Z dot] (m-zb) at (-6.550,0.020) {};
    \node [style=X dot] (m-t3) at (-5.200,0.020) {};
    \node [style=X dot] (m-rb) at (-7.750,0.020) {};
    \node [style=X dot] (m-t4) at (-5.200,-1.630) {};
    \node [style=X dot] (m-u4) at (-4.200,-1.630) {};
    \node [style=X dot] (m-ox1) at (-2.350,4.220) {};
    \node [style=Z dot] (m-oz1) at (-2.350,3.370) {};
    \node [style=X dot] (m-ox2) at (-1.450,4.220) {};
    \node [style=Z dot] (m-oz2) at (-1.450,3.370) {};
    \node [style=hadamard] (m-post0) at (-5.200,-2.430) {};
    \node [style=Z phase dot] (m-post1) at (-5.200,-3.230) {$\frac{\pi}{4}$};
    \node [style=X dot] (m-post2) at (-5.200,-4.030) {};
    \node [style=hadamard] (m-post3) at (-5.200,-4.830) {};
    \node [style=none] (m-o) at (-5.200,-5.630) {};
    \node [style=none] (eq3) at (-0.900,0.000) {$=$};
    \node [style=none] (lab3) at (-0.900,0.900) {$(B)$};

    % Exact state after one forward-B application.  The upper alternating
    % square has collapsed; the residual alternating square and the one
    % remaining omega_0 scalar are both displayed literally.
    \node [style=none] (o-i) at (2.500,10.000) {};
    \node [style=hadamard] (o-pre0) at (2.500,9.200) {};
    \node [style=X dot] (o-pre1) at (2.500,8.400) {};
    \node [style=Z phase dot] (o-pre2) at (2.500,7.600) {$-\frac{\pi}{4}$};
    \node [style=hadamard] (o-pre3) at (2.500,6.800) {};
    \node [style=hadamard] (o-pre4) at (2.500,6.080) {};
    \node [style=hadamard] (o-pre5) at (2.500,5.360) {};
    \node [style=hadamard] (o-pre6) at (2.500,4.640) {};
    \node [style=hadamard] (o-pre7) at (2.500,3.920) {};
    \node [style=Z dot] (o-a) at (2.500,2.950) {};
    \node [style=X dot] (o-b) at (1.150,2.150) {};
    \node [style=Z dot] (o-nu) at (-0.050,2.150) {};
    \node [style=Z dot] (o-c) at (1.150,0.250) {};
    \node [style=X dot] (o-rb) at (-0.050,0.250) {};
    \node [style=X dot] (o-d) at (2.500,-0.550) {};
    \node [style=X dot] (o-t4) at (2.500,-1.630) {};
    \node [style=X dot] (o-u4) at (1.500,-1.630) {};
    \node [style=X dot] (o-ox) at (4.650,1.900) {};
    \node [style=Z dot] (o-oz) at (4.650,1.050) {};
    \node [style=hadamard] (o-post0) at (2.500,-2.430) {};
    \node [style=Z phase dot] (o-post1) at (2.500,-3.230) {$\frac{\pi}{4}$};
    \node [style=X dot] (o-post2) at (2.500,-4.030) {};
    \node [style=hadamard] (o-post3) at (2.500,-4.830) {};
    \node [style=none] (o-o) at (2.500,-5.630) {};

    \node [style=none] (eq4) at (5.800,0.000) {$=$};
    \node [style=none] (lab4) at (5.800,0.900) {$(B)$};
    \node [style=none] (n-i) at (8.400,9.000) {};
    \node [style=hadamard] (n-pre0) at (8.400,8.200) {};
    \node [style=X dot] (n-pre1) at (8.400,7.400) {};
    \node [style=Z phase dot] (n-pre2) at (8.400,6.600) {$-\frac{\pi}{4}$};
    \node [style=hadamard] (n-pre3) at (8.400,5.800) {};
    \node [style=hadamard] (n-pre4) at (8.400,5.080) {};
    \node [style=hadamard] (n-pre5) at (8.400,4.360) {};
    \node [style=hadamard] (n-pre6) at (8.400,3.640) {};
    \node [style=hadamard] (n-pre7) at (8.400,2.920) {};
    \node [style=X dot] (n-t1) at (8.400,1.870) {};
    \node [style=X dot] (n-u1) at (7.400,1.870) {};
    \node [style=Z dot] (n-z) at (8.400,0.920) {};
    \node [style=Z dot] (n-nu) at (9.800,0.920) {};
    \node [style=X dot] (n-t2) at (8.400,-0.130) {};
    \node [style=X dot] (n-u2) at (7.400,-0.130) {};
    \node [style=hadamard] (n-post0) at (8.400,-0.930) {};
    \node [style=Z phase dot] (n-post1) at (8.400,-1.730) {$\frac{\pi}{4}$};
    \node [style=X dot] (n-post2) at (8.400,-2.530) {};
    \node [style=hadamard] (n-post3) at (8.400,-3.330) {};
    \node [style=none] (n-o) at (8.400,-4.130) {};
  \end{pgfonlayer}
  \begin{pgfonlayer}{edgelayer}
    \draw (h-i) to (h-pre0);
    \draw (h-pre0) to (h-pre1);
    \draw (h-pre1) to (h-pre2);
    \draw (h-pre2) to (h-pre3);
    \draw (h-pre3) to (h-pre4);
    \draw (h-pre4) to (h-pre5);
    \draw (h-pre5) to (h-pre6);
    \draw (h-pre6) to (h-pre7);
    \draw (h-pre7) to (h-t1);
    \draw (h-t1) to (h-zr);
    \draw (h-t1) to (h-zl);
    \draw (h-zr) to (h-nu);
    \draw (h-zr) to (h-t2);
    \draw (h-zl) to (h-t2);
    \draw (h-zl) to (h-lu);
    \draw (h-t2) to (h-t3);
    \draw (h-u3) to (h-t3);
    \draw (h-t3) to (h-t4);
    \draw (h-u4) to (h-t4);
    \draw (h-ox) to (h-oz);
    \draw (h-t4) to (h-post0);
    \draw (h-post0) to (h-post1);
    \draw (h-post1) to (h-post2);
    \draw (h-post2) to (h-post3);
    \draw (h-post3) to (h-o);
    \draw (m-i) to (m-pre0);
    \draw (m-pre0) to (m-pre1);
    \draw (m-pre1) to (m-pre2);
    \draw (m-pre2) to (m-pre3);
    \draw (m-pre3) to (m-pre4);
    \draw (m-pre4) to (m-pre5);
    \draw (m-pre5) to (m-pre6);
    \draw (m-pre6) to (m-pre7);
    \draw (m-pre7) to (m-t1);
    \draw (m-t1) to (m-zr);
    \draw (m-t1) to (m-zl);
    \draw (m-zr) to (m-nu);
    \draw (m-zr) to (m-t2);
    \draw (m-zl) to (m-t2);
    \draw (m-zl) to (m-zb);
    \draw (m-t2) to (m-t3);
    \draw (m-t3) to (m-zb);
    \draw (m-zb) to (m-rb);
    \draw (m-t3) to (m-t4);
    \draw (m-u4) to (m-t4);
    \draw (m-ox1) to (m-oz1);
    \draw (m-ox2) to (m-oz2);
    \draw (m-t4) to (m-post0);
    \draw (m-post0) to (m-post1);
    \draw (m-post1) to (m-post2);
    \draw (m-post2) to (m-post3);
    \draw (m-post3) to (m-o);
    \draw (o-i) to (o-pre0);
    \draw (o-pre0) to (o-pre1);
    \draw (o-pre1) to (o-pre2);
    \draw (o-pre2) to (o-pre3);
    \draw (o-pre3) to (o-pre4);
    \draw (o-pre4) to (o-pre5);
    \draw (o-pre5) to (o-pre6);
    \draw (o-pre6) to (o-pre7);
    \draw (o-pre7) to (o-a);
    \draw (o-a) to (o-b);
    \draw (o-b) to (o-c);
    \draw (o-c) to (o-d);
    \draw (o-d) to (o-a);
    \draw (o-b) to (o-nu);
    \draw (o-c) to (o-rb);
    \draw (o-d) to (o-t4);
    \draw (o-u4) to (o-t4);
    \draw (o-ox) to (o-oz);
    \draw (o-t4) to (o-post0);
    \draw (o-post0) to (o-post1);
    \draw (o-post1) to (o-post2);
    \draw (o-post2) to (o-post3);
    \draw (o-post3) to (o-o);
    \draw (n-i) to (n-pre0);
    \draw (n-pre0) to (n-pre1);
    \draw (n-pre1) to (n-pre2);
    \draw (n-pre2) to (n-pre3);
    \draw (n-pre3) to (n-pre4);
    \draw (n-pre4) to (n-pre5);
    \draw (n-pre5) to (n-pre6);
    \draw (n-pre6) to (n-pre7);
    \draw (n-pre7) to (n-t1);
    \draw (n-u1) to (n-t1);
    \draw (n-t1) to (n-z);
    \draw (n-z) to (n-nu);
    \draw (n-z) to (n-t2);
    \draw (n-u2) to (n-t2);
    \draw (n-t2) to (n-post0);
    \draw (n-post0) to (n-post1);
    \draw (n-post1) to (n-post2);
    \draw (n-post2) to (n-post3);
    \draw (n-post3) to (n-o);
  \end{pgfonlayer}
\end{tikzpicture}


==> HKS/figures/ir-derivation/zxoptprime-73/xpm-direct-04-05.tikz <==
% Native-scale six-equality continuation of xpm-direct-04 and xpm-direct-05.
% Whole diagram components are translated horizontally only; no graph is resized.
\begin{tikzpicture}
  \begin{pgfonlayer}{nodelayer}
    \node [style=none] (eq2) at (-3.800,0.000) {$=$};
    \node [style=none] (lab2) at (-3.800,0.900) {$\dref{Fig3RT}{RT}$};
    \node [style=none] (j-i) at (-1.000,8.200) {};
    \node [style=hadamard] (j-0) at (-1.000,7.107) {};
    \node [style=X dot] (j-1) at (-1.000,6.013) {};
    \node [style=Z phase dot] (j-2) at (-1.000,4.920) {$-\frac{\pi}{4}$};
    \node [style=hadamard] (j-3) at (-1.000,3.827) {};
    \node [style=hadamard] (j-4) at (-1.000,2.733) {};
    \node [style=hadamard] (j-5) at (-1.000,1.640) {};
    \node [style=hadamard] (j-6) at (-1.000,0.547) {};
    \node [style=hadamard] (j-7) at (-1.000,-0.547) {};
    \node [style=X dot] (j-8) at (-1.000,-1.640) {};
    \node [style=X dot] (j-9) at (-1.000,-2.733) {};
    \node [style=hadamard] (j-10) at (-1.000,-3.827) {};
    \node [style=Z phase dot] (j-11) at (-1.000,-4.920) {$\frac{\pi}{4}$};
    \node [style=X dot] (j-12) at (-1.000,-6.013) {};
    \node [style=hadamard] (j-13) at (-1.000,-7.107) {};
    \node [style=none] (j-o) at (-1.000,-8.200) {};

    \node [style=none] (eq3) at (1.800,0.000) {$=$};
    \node [style=none] (lab3) at (1.800,0.900) {\dlink{Fig3HC}{HC}};
    \node [style=none] (k-i) at (4.600,8.200) {};
    \node [style=hadamard] (k-0) at (4.600,7.107) {};
    \node [style=X dot] (k-1) at (4.600,6.013) {};
    \node [style=Z phase dot] (k-2) at (4.600,4.920) {$-\frac{\pi}{4}$};
    \node [style=hadamard] (k-3) at (4.600,3.827) {};
    \node [style=hadamard] (k-4) at (4.600,2.733) {};
    \node [style=X dot] (k-5) at (4.600,1.640) {};
    \node [style=hadamard] (k-6) at (4.600,0.547) {};
    \node [style=hadamard] (k-7) at (4.600,-0.547) {};
    \node [style=X dot] (k-8) at (4.600,-1.640) {};
    \node [style=hadamard] (k-9) at (4.600,-2.733) {};
    \node [style=hadamard] (k-10) at (4.600,-3.827) {};
    \node [style=Z phase dot] (k-11) at (4.600,-4.920) {$\frac{\pi}{4}$};
    \node [style=X dot] (k-12) at (4.600,-6.013) {};
    \node [style=hadamard] (k-13) at (4.600,-7.107) {};
    \node [style=none] (k-o) at (4.600,-8.200) {};

    \node [style=none] (eq4) at (7.400,0.000) {$=$};
    \node [style=none] (lab4) at (7.400,0.900) {\dlink{Fig3H0}{H_0}};
    \node [style=none] (p-i) at (10.200,5.800) {};
    \node [style=hadamard] (p-0) at (10.200,4.511) {};
    \node [style=X dot] (p-1) at (10.200,3.222) {};
    \node [style=Z phase dot] (p-2) at (10.200,1.933) {$-\frac{\pi}{4}$};
    \node [style=hadamard] (p-3) at (10.200,0.644) {};
    \node [style=hadamard] (p-4) at (10.200,-0.644) {};
    \node [style=Z phase dot] (p-5) at (10.200,-1.933) {$\frac{\pi}{4}$};
    \node [style=X dot] (p-6) at (10.200,-3.222) {};
    \node [style=hadamard] (p-7) at (10.200,-4.511) {};
    \node [style=none] (p-o) at (10.200,-5.800) {};

    \node [style=none] (eq5) at (13.300,0.000) {$=$};
    \node [style=none] (lab5) at (13.300,0.900) {\dref{GeneralCHTwo}{ZC}};
    \node [style=none] (q-i) at (16.400,5.800) {};
    \node [style=hadamard] (q-0) at (16.400,4.511) {};
    \node [style=X dot] (q-1) at (16.400,3.222) {};
    \node [style=Z phase dot] (q-2) at (16.400,1.933) {$-\frac{\pi}{4}$};
    \node [style=Z phase dot] (q-3) at (16.400,0.644) {$\frac{\pi}{4}$};
    \node [style=hadamard] (q-4) at (16.400,-0.644) {};
    \node [style=hadamard] (q-5) at (16.400,-1.933) {};
    \node [style=X dot] (q-6) at (16.400,-3.222) {};
    \node [style=hadamard] (q-7) at (16.400,-4.511) {};
    \node [style=none] (q-o) at (16.400,-5.800) {};

    \node [style=none] (eq6) at (19.300,0.000) {$=$};
    \node [style=none] (lab6) at (19.300,0.900) {$(S),(I_g)$};
    \node [style=none] (s-i) at (22.100,5.000) {};
    \node [style=hadamard] (s-0) at (22.100,3.571) {};
    \node [style=X dot] (s-1) at (22.100,2.143) {};
    \node [style=hadamard] (s-2) at (22.100,0.714) {};
    \node [style=hadamard] (s-3) at (22.100,-0.714) {};
    \node [style=X dot] (s-4) at (22.100,-2.143) {};
    \node [style=hadamard] (s-5) at (22.100,-3.571) {};
    \node [style=none] (s-o) at (22.100,-5.000) {};

    \node [style=none] (eq7) at (24.900,0.000) {$=$};
    \node [style=none] (lab7) at (24.900,0.900) {\dlink{Fig3H0}{H_0}};
    \node [style=none] (t-i) at (27.600,4.600) {};
    \node [style=none] (t-o) at (27.600,-4.600) {};
  \end{pgfonlayer}
  \begin{pgfonlayer}{edgelayer}
    \draw (j-i) to (j-0);
    \draw (j-0) to (j-1);
    \draw (j-1) to (j-2);
    \draw (j-2) to (j-3);
    \draw (j-3) to (j-4);
    \draw (j-4) to (j-5);
    \draw (j-5) to (j-6);
    \draw (j-6) to (j-7);
    \draw (j-7) to (j-8);
    \draw (j-8) to (j-9);
    \draw (j-9) to (j-10);
    \draw (j-10) to (j-11);
    \draw (j-11) to (j-12);
    \draw (j-12) to (j-13);
    \draw (j-13) to (j-o);

    \draw (k-i) to (k-0);
    \draw (k-0) to (k-1);
    \draw (k-1) to (k-2);
    \draw (k-2) to (k-3);
    \draw (k-3) to (k-4);
    \draw (k-4) to (k-5);
    \draw (k-5) to (k-6);
    \draw (k-6) to (k-7);
    \draw (k-7) to (k-8);
    \draw (k-8) to (k-9);
    \draw (k-9) to (k-10);
    \draw (k-10) to (k-11);
    \draw (k-11) to (k-12);
    \draw (k-12) to (k-13);
    \draw (k-13) to (k-o);

    \draw (p-i) to (p-0);
    \draw (p-0) to (p-1);
    \draw (p-1) to (p-2);
    \draw (p-2) to (p-3);
    \draw (p-3) to (p-4);
    \draw (p-4) to (p-5);
    \draw (p-5) to (p-6);
    \draw (p-6) to (p-7);
    \draw (p-7) to (p-o);

    \draw (q-i) to (q-0);
    \draw (q-0) to (q-1);
    \draw (q-1) to (q-2);
    \draw (q-2) to (q-3);
    \draw (q-3) to (q-4);
    \draw (q-4) to (q-5);
    \draw (q-5) to (q-6);
    \draw (q-6) to (q-7);
    \draw (q-7) to (q-o);

    \draw (s-i) to (s-0);
    \draw (s-0) to (s-1);
    \draw (s-1) to (s-2);
    \draw (s-2) to (s-3);
    \draw (s-3) to (s-4);
    \draw (s-4) to (s-5);
    \draw (s-5) to (s-o);
    \draw (t-i) to (t-o);
  \end{pgfonlayer}
\end{tikzpicture}


==> Vilmart/Arxiv/arXiv-1812.09114v1/figures/Euler-Had.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {=};
		\node [style=gn] (1) at (0.75, 0) {$\beta_2$};
		\node [style=rn] (2) at (0.75, 0.55) {$\beta_1$};
		\node [style=rn] (3) at (0.75, -0.55) {$\beta_3$};
		\node [style=gn] (5) at (-0.75, 0.5) {$\alpha_1$};
		\node [style=gn] (6) at (-0.75, -0.5) {$\alpha_2$};
		\node [style=none] (7) at (0.75, 1) {};
		\node [style=none] (8) at (0.75, -1) {};
		\node [style=none] (9) at (-0.75, 1) {};
		\node [style=none] (10) at (-0.75, -1) {};
		\node [style=rn] (11) at (1.5, -0.25) {$\pi$};
		\node [style=gn] (12) at (1.5, -0.75) {$\gamma$};
		\node [style=rn] (13) at (1.5, 0.75) {};
		\node [style=gn] (14) at (1.5, 0.25) {};
		\node [style=none] (15) at (0, -0.25) {\textnormal{(EU')}};
		\node [style={{H box}}] (16) at (-0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (7.center) to (8.center);
		\draw [style=none] (9.center) to (10.center);
		\draw [style=none] (12) to (11);
		\draw [style=none, bend left, looseness=1.25] (14) to (13);
		\draw [style=none, bend right, looseness=1.25] (14) to (13);
		\draw [style=none] (13) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> Vilmart/Arxiv/arXiv-1812.09114v1/figures/Euler.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {=};
		\node [style=gn] (1) at (0.75, 0) {$\beta_2$};
		\node [style=rn] (2) at (0.75, 0.55) {$\beta_1$};
		\node [style=rn] (3) at (0.75, -0.55) {$\beta_3$};
		\node [style=rn] (4) at (-0.75, 0) {$\alpha_2$};
		\node [style=gn] (5) at (-0.75, 0.5) {$\alpha_1$};
		\node [style=gn] (6) at (-0.75, -0.5) {$\alpha_3$};
		\node [style=none] (7) at (0.75, 1) {};
		\node [style=none] (8) at (0.75, -1) {};
		\node [style=none] (9) at (-0.75, 1) {};
		\node [style=none] (10) at (-0.75, -1) {};
		\node [style=rn] (11) at (1.5, -0.25) {$\pi$};
		\node [style=gn] (12) at (1.5, -0.75) {$\gamma$};
		\node [style=rn] (13) at (1.5, 0.75) {};
		\node [style=gn] (14) at (1.5, 0.25) {};
		\node [style=none] (15) at (0, -0.25) {(EU)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (7.center) to (8.center);
		\draw [style=none] (9.center) to (10.center);
		\draw [style=none] (12) to (11);
		\draw [style=none, bend left=45, looseness=1.25] (14) to (13);
		\draw [style=none, bend right=45, looseness=1.25] (14) to (13);
		\draw [style=none] (13) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> Vilmart/Arxiv/arXiv-1812.09114v1/figures/b1s.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.75, 0) {};
		\node [style=none] (1) at (2.25, -0.25) {};
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=rn] (3) at (2.25, 0.25) {};
		\node [style=none] (4) at (1, -0.5) {};
		\node [style=rn] (5) at (0.75, 0.5) {};
		\node [style=rn] (6) at (2.75, 0.25) {};
		\node [style=none] (7) at (2.75, -0.25) {};
		\node [style=none] (8) at (1.5, 0) {$=$};
		\node [style=rn] (9) at (0, 0.25) {};
		\node [style=gn] (10) at (0, -0.25) {};
		\node [style=none] (11) at (1.5, -0.25) {(CP)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (5) to (0);
		\draw [style=none, bend right=23, looseness=1.00] (0) to (2.center);
		\draw [style=none, bend left=23, looseness=1.00] (0) to (4.center);
		\draw [style=none] (3) to (1.center);
		\draw [style=none] (6) to (7.center);
		\draw (9) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> Vilmart/Arxiv/arXiv-1812.09114v1/figures/b2s.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 0.75) {};
		\node [style=rn] (1) at (-1.5, -0.25) {};
		\node [style=none] (2) at (0.75, -0.75) {};
		\node [style=none] (3) at (-0.75, 1) {};
		\node [style=none] (4) at (0.75, 0.75) {};
		\node [style=none] (5) at (-1.5, -0.75) {};
		\node [style=none] (6) at (-1.5, 1) {};
		\node [style=gn] (7) at (-0.75, 0.5) {};
		\node [style=none] (8) at (0, -0) {$=$};
		\node [style=rn] (9) at (-0.75, -0.25) {};
		\node [style=gn] (10) at (1, -0.25) {};
		\node [style=gn] (11) at (-1.5, 0.5) {};
		\node [style=none] (12) at (-0.75, -0.75) {};
		\node [style=none] (13) at (1.25, -0.75) {};
		\node [style=rn] (14) at (1, 0.25) {};
		\node [style=rn] (15) at (-2, 0.25) {};
		\node [style=gn] (16) at (-2, -0.25) {};
		\node [style=none] (17) at (0, -0.25) {(B)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (12.center) to (9);
		\draw [style=none] (5.center) to (1);
		\draw [style=none] (7) to (3.center);
		\draw [style=none, bend right=23, looseness=1.00] (9) to (7);
		\draw [style=none] (11) to (6.center);
		\draw [style=none, bend left=23, looseness=1.00] (1) to (11);
		\draw [style=none, bend right=23, looseness=1.00] (13.center) to (10);
		\draw [style=none] (10) to (14);
		\draw [style=none, bend left=23, looseness=1.00] (14) to (4.center);
		\draw [style=none, bend right=23, looseness=1.00] (14) to (0.center);
		\draw [bend right=23, looseness=1.00] (10) to (2.center);
		\draw (11) to (9);
		\draw (7) to (1);
		\draw (15) to (16);
	\end{pgfonlayer}
\end{tikzpicture}

==> Vilmart/Arxiv/arXiv-1812.09114v1/figures/bicolor_pi_4_eq_empty.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-0.75, -0.3) {$\frac{\text{-}\pi}{4}$};
		\node [style=gn] (1) at (-0.75, 0.3) {$\frac{\pi}{4}$};
		\node [style=none] (2) at (0, 0) {=};
		\node [style=none] (3) at (0.75, 0.25) {};
		\node [style=none] (4) at (0.75, -0.25) {};
		\node [style=none] (5) at (1.25, 0.25) {};
		\node [style=none] (6) at (1.25, -0.25) {};
		\node [style=none] (7) at (0, -0.25) {(E)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [style=dashed] (3.center) to (5.center);
		\draw [style=dashed] (5.center) to (6.center);
		\draw [style=dashed] (6.center) to (4.center);
		\draw [style=dashed] (4.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Vilmart/Arxiv/arXiv-1812.09114v1/figures/euler-decomp-scalar-free.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, -0.55) {$\frac{\pi}{2}$};
		\node [style=rn] (1) at (0.5, -0) {};
		\node [style=gn] (2) at (0.5, 0.55) {$\frac{\pi}{2}$};
		\node [style=none] (3) at (0.5, 0.9999999) {};
		\node [style=gn] (4) at (1.25, 0.5) {$\frac{\text{-}\pi}{2}$};
		\node [style=none] (5) at (0.5, -0.9999999) {};
		\node [style=none] (6) at (-0.9999999, 0.9999999) {};
		\node [style=none] (7) at (-0.9999999, -0.9999999) {};
		\node [style=none] (8) at (-0.2500001, -0) {$=$};
		\node [style={{H box}}] (9) at (-0.9999999, -0) {};
		\node [style=none] (10) at (-0.25, -0.25) {(HD)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2);
		\draw (2) to (1);
		\draw (1) to (0);
		\draw (0) to (5.center);
		\draw (1) to (4);
		\draw (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Vilmart/Arxiv/arXiv-1812.09114v1/figures/h2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.7500001, 1) {};
		\node [style=none] (1) at (-0.7500001, -1) {};
		\node [style=H box] (2) at (-0.7500001, 0.5000001) {};
		\node [style=rn] (3) at (-1.25, -0) {\footnotesize$~\alpha~$};
		\node [style=H box] (4) at (-1.75, -0.5000001) {};
		\node [style=none] (5) at (-0.7500001, 1) {};
		\node [style=H box] (6) at (-0.7500001, -0.5000001) {};
		\node [style=none] (7) at (-1.25, 0.7500001) {$\cdots$};
		\node [style=none] (8) at (0, -0) {$=$};
		\node [style=gn] (9) at (1.25, -0) {\footnotesize$~\alpha~$};
		\node [style=none] (10) at (1.75, -1) {};
		\node [style=none] (11) at (1.75, 1) {};
		\node [style=none] (12) at (-1.75, 1) {};
		\node [style=H box] (13) at (-1.75, 0.5000001) {};
		\node [style=none] (14) at (-1.75, -1) {};
		\node [style=none] (15) at (0.7500001, -1) {};
		\node [style=none] (16) at (-1.25, -0.7500001) {$\cdots$};
		\node [style=none] (17) at (1.25, 0.7500001) {$\cdots$};
		\node [style=none] (18) at (1.25, -0.7500001) {$\cdots$};
		\node [style=none] (19) at (0, -0.25) {(H)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=1.00] (3) to (4);
		\draw [bend left, looseness=1.00] (3) to (6);
		\draw (6) to (1.center);
		\draw (4) to (14.center);
		\draw [bend left, looseness=1.00] (3) to (13);
		\draw [bend right, looseness=1.00] (3) to (2);
		\draw (2) to (5.center);
		\draw (13) to (12.center);
		\draw [bend left=23, looseness=1.00] (9) to (0.center);
		\draw [bend right=23, looseness=1.00] (9) to (11.center);
		\draw [bend right=23, looseness=1.00] (9) to (15.center);
		\draw [bend left=23, looseness=1.00] (9) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Vilmart/Arxiv/arXiv-1812.09114v1/figures/inverse-param.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.75, -0.25) {};
		\node [style=gn] (1) at (-1.25, -0.25) {$\alpha$};
		\node [style=none] (2) at (0, 0) {=};
		\node [style=rn] (3) at (-0.75, 0.25) {};
		\node [style=rn] (4) at (-1.25, 0.25) {};
		\node [style=none] (5) at (0, -0.25) {(IV)};
		\node [style=none] (6) at (0.5, 0.25) {};
		\node [style=none] (7) at (0.5, -0.25) {};
		\node [style=none] (8) at (1, 0.25) {};
		\node [style=none] (9) at (1, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=45, looseness=1.25] (0) to (3);
		\draw [style=none, bend right=45, looseness=1.25] (0) to (3);
		\draw [style=none] (3) to (0);
		\draw [style=none] (1) to (4);
		\draw [style=dashed] (6.center) to (7.center);
		\draw [style=dashed] (9.center) to (7.center);
		\draw [style=dashed] (6.center) to (8.center);
		\draw [style=dashed] (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Vilmart/Arxiv/arXiv-1812.09114v1/figures/spider-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0) {\rotatebox[origin=c]{63.43}{$~\cdots~$}};
		\node [style=none] (1) at (0.25, -0) {$=$};
		\node [style=gn] (2) at (1.25, -0) {$\alpha{+}\beta$};
		\node [style=gn, minimum width=0.5 cm] (3) at (-0.5, -0.25) {$\beta$};
		\node [style=none] (4) at (1.75, -0.75) {};
		\node [style=none] (5) at (-0.75, -0.75) {};
		\node [style=none] (6) at (-0.25, -0.75) {};
		\node [style=none] (7) at (0.75, -0.75) {};
		\node [style=none] (8) at (-1.75, -0.5) {};
		\node [style=none] (9) at (-1.25, -0.5) {};
		\node [style=none] (10) at (1.25, 0.5) {$~\cdots~$};
		\node [style=none] (11) at (0.75, 0.75) {};
		\node [style=none] (12) at (-1.75, 0.75) {};
		\node [style=none] (13) at (-0.25, 0.5) {};
		\node [style=none] (14) at (-1.25, 0.75) {};
		\node [style=none] (15) at (1.75, 0.75) {};
		\node [style=gn, minimum width=0.5 cm] (16) at (-1.5, 0.25) {$\alpha$};
		\node [style=none] (17) at (-0.75, 0.5) {};
		\node [style=none, yshift=-3.5pt] (18) at (-1.5, 0.75) {$~\cdots~$};
		\node [style=none, yshift=2.5pt] (20) at (-0.5, -0.75) {$~\cdots~$};
		\node [style=none, yshift=2.5pt] (21) at (-1.5, -0.5) {$~\cdots~$};
		\node [style=none, yshift=-3.5pt] (22) at (-0.5, 0.5) {$~\cdots~$};
		\node [style=none, yshift=2.5pt] (23) at (1.25, -0.75) {$~\cdots~$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (13.center);
		\draw (3) to (5.center);
		\draw (3) to (6.center);
		\draw (16) to (8.center);
		\draw (16) to (9.center);
		\draw [bend right, looseness=1.00] (16) to (3);
		\draw [bend left, looseness=1.00] (16) to (3);
		\draw (11.center) to (2);
		\draw (2) to (7.center);
		\draw (4.center) to (2);
		\draw (2) to (15.center);
		\draw (16) to (12.center);
		\draw (16) to (14.center);
		\draw (3) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> latex_typed_b/b_rule_note/figures/B-LHS-only.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (1) at (-1.5, -0.25) {};
		\node [style=none] (3) at (-0.75, 1) {};
		\node [style=none] (5) at (-1.5, -0.75) {};
		\node [style=none] (6) at (-1.5, 1) {};
		\node [style=gn] (7) at (-0.75, 0.5) {};
		\node [style=rn] (9) at (-0.75, -0.25) {};
		\node [style=gn] (11) at (-1.5, 0.5) {};
		\node [style=none] (12) at (-0.75, -0.75) {};
		\node [style=rn] (15) at (-2, 0.25) {};
		\node [style=gn] (16) at (-2, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (12.center) to (9);
		\draw [style=none] (5.center) to (1);
		\draw [style=none] (7) to (3.center);
		\draw [style=none, bend right=23, looseness=1.00] (9) to (7);
		\draw [style=none] (11) to (6.center);
		\draw [style=none, bend left=23, looseness=1.00] (1) to (11);
		\draw (11) to (9);
		\draw (7) to (1);
		\draw (15) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> latex_typed_b/b_rule_note/figures/B-RHS-only.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 0.75) {};
		\node [style=none] (2) at (0.75, -0.75) {};
		\node [style=none] (4) at (0.75, 0.75) {};
		\node [style=gn] (10) at (1, -0.25) {};
		\node [style=none] (13) at (1.25, -0.75) {};
		\node [style=rn] (14) at (1, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend right=23, looseness=1.00] (13.center) to (10);
		\draw [style=none] (10) to (14);
		\draw [style=none, bend left=23, looseness=1.00] (14) to (4.center);
		\draw [style=none, bend right=23, looseness=1.00] (14) to (0.center);
		\draw [bend right=23, looseness=1.00] (10) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> latex_typed_b/b_rule_note/figures/CP-LHS-only.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0, 0.25) {};
		\node [style=gn] (1) at (0, -0.25) {};
		\node [style=gn] (2) at (0.75, 0) {};
		\node [style=rn] (3) at (0.75, 0.5) {};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=none] (5) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [style=none] (3) to (2);
		\draw [style=none, bend right=23, looseness=1.00] (2) to (4.center);
		\draw [style=none, bend left=23, looseness=1.00] (2) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> latex_typed_b/b_rule_note/figures/EU-LHS-only.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, 0.5) {$\alpha_1$};
		\node [style=rn] (1) at (0, 0) {$\alpha_2$};
		\node [style=gn] (2) at (0, -0.5) {$\alpha_3$};
		\node [style=none] (3) at (0, 1) {};
		\node [style=none] (4) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> latex_typed_b/b_rule_note/figures/EU-RHS-only.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0, 0.55) {$\beta_1$};
		\node [style=gn] (1) at (0, 0) {$\beta_2$};
		\node [style=rn] (2) at (0, -0.55) {$\beta_3$};
		\node [style=none] (3) at (0, 1) {};
		\node [style=none] (4) at (0, -1) {};
		\node [style=rn] (5) at (0.75, -0.25) {$\pi$};
		\node [style=gn] (6) at (0.75, -0.75) {$\gamma$};
		\node [style=rn] (7) at (0.75, 0.75) {};
		\node [style=gn] (8) at (0.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (3.center) to (4.center);
		\draw [style=none] (6) to (5);
		\draw [style=none, bend left=45, looseness=1.25] (8) to (7);
		\draw [style=none, bend right=45, looseness=1.25] (8) to (7);
		\draw [style=none] (7) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> latex_typed_b/b_rule_note/figures/EU-prime-LHS-only.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (5) at (-0.75, 0.5) {$\alpha_1$};
		\node [style=gn] (6) at (-0.75, -0.5) {$\alpha_2$};
		\node [style=none] (9) at (-0.75, 1) {};
		\node [style=none] (10) at (-0.75, -1) {};
		\node [style={H box}] (16) at (-0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> latex_typed_b/b_rule_note/figures/EU-prime-RHS-only.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (1) at (0.75, 0) {$\beta_2$};
		\node [style=rn] (2) at (0.75, 0.55) {$\beta_1$};
		\node [style=rn] (3) at (0.75, -0.55) {$\beta_3$};
		\node [style=none] (7) at (0.75, 1) {};
		\node [style=none] (8) at (0.75, -1) {};
		\node [style=rn] (11) at (1.5, -0.25) {$\pi$};
		\node [style=gn] (12) at (1.5, -0.75) {$\gamma$};
		\node [style=rn] (13) at (1.5, 0.75) {};
		\node [style=gn] (14) at (1.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (7.center) to (8.center);
		\draw [style=none] (12) to (11);
		\draw [style=none, bend left, looseness=1.25] (14) to (13);
		\draw [style=none, bend right, looseness=1.25] (14) to (13);
		\draw [style=none] (13) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> latex_typed_b/b_rule_note/figures/H-LHS-only.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 1) {};
		\node [style=none] (1) at (0.5, -1) {};
		\node [style=none] (2) at (-0.5, 1) {};
		\node [style=none] (3) at (-0.5, -1) {};
		\node [style=H box] (4) at (0.5, 0.5) {};
		\node [style=H box] (5) at (0.5, -0.5) {};
		\node [style=H box] (6) at (-0.5, 0.5) {};
		\node [style=H box] (7) at (-0.5, -0.5) {};
		\node [style=rn] (8) at (0, 0) {\footnotesize$~\alpha~$};
		\node [style=none] (9) at (0, 0.75) {$\cdots$};
		\node [style=none] (10) at (0, -0.75) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (0.center);
		\draw (5) to (1.center);
		\draw (6) to (2.center);
		\draw (7) to (3.center);
		\draw [bend right, looseness=1.00] (8) to (4);
		\draw [bend left, looseness=1.00] (8) to (5);
		\draw [bend left, looseness=1.00] (8) to (6);
		\draw [bend right, looseness=1.00] (8) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> latex_typed_b/b_rule_note/figures/HD-RHS-only.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, -0.55) {$\frac{\pi}{2}$};
		\node [style=rn] (1) at (0, 0) {};
		\node [style=gn] (2) at (0, 0.55) {$\frac{\pi}{2}$};
		\node [style=none] (3) at (0, 1) {};
		\node [style=gn] (4) at (0.75, 0.5) {$\frac{\text{-}\pi}{2}$};
		\node [style=none] (5) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2);
		\draw (2) to (1);
		\draw (1) to (0);
		\draw (0) to (5.center);
		\draw (1) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> latex_typed_b/b_rule_note/figures/IV-LHS-only.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.75, -0.25) {};
		\node [style=gn] (1) at (-1.25, -0.25) {$\alpha$};
		\node [style=rn] (3) at (-0.75, 0.25) {};
		\node [style=rn] (4) at (-1.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=45, looseness=1.25] (0) to (3);
		\draw [style=none, bend right=45, looseness=1.25] (0) to (3);
		\draw [style=none] (3) to (0);
		\draw [style=none] (1) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> latex_typed_b/b_rule_note/figures/crossing.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.2500001, 0.2500001) {};
		\node [style=none] (1) at (0.2500001, 0.2500001) {};
		\node [style=none] (2) at (-0.2500001, -0.2500001) {};
		\node [style=none] (3) at (0.2500001, -0.2500001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=1.00] (0.center) to (3.center);
		\draw [in=90, out=-90, looseness=1.00] (1.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> latex_typed_b/b_rule_note/figures/empty-diagram.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.2499999, 0.2499999) {};
		\node [style=none] (1) at (-0.2499999, -0.2499999) {};
		\node [style=none] (2) at (0.2499999, 0.2499999) {};
		\node [style=none] (3) at (0.2499999, -0.2499999) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (0.center) to (2.center);
		\draw [style=dashed] (2.center) to (3.center);
		\draw [style=dashed] (3.center) to (1.center);
		\draw [style=dashed] (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> latex_typed_b/b_rule_note/figures/gn-alpha.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, -0) {$~\alpha~$};
		\node [style=none] (1) at (-0.5000001, 0.7499999) {};
		\node [style=none] (2) at (0, 0.4999999) {$\cdots$};
		\node [style=none] (3) at (0.5000001, 0.7499999) {};
		\node [style=none] (4) at (-0.5000001, -0.7499999) {};
		\node [style=none] (5) at (0, -0.4999999) {$\cdots$};
		\node [style=none] (6) at (0.5000001, -0.7499999) {};
		\node [style=none] (7) at (0, 0.75) {$n$};
		\node [style=none] (8) at (0, -0.7499998) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend right, looseness=1.00] (1.center) to (0);
		\draw [style=none, bend right, looseness=1.00] (0) to (3.center);
		\draw [style=none, bend right, looseness=1.00] (0) to (4.center);
		\draw [style=none, bend left, looseness=1.00] (0) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> latex_typed_b/b_rule_note/figures/rn-alpha.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0, -0) {$~\alpha~$};
		\node [style=none] (1) at (-0.5000001, 0.7499999) {};
		\node [style=none] (2) at (0, 0.4999999) {$\cdots$};
		\node [style=none] (3) at (0.5000001, 0.7499999) {};
		\node [style=none] (4) at (-0.5000001, -0.7499999) {};
		\node [style=none] (5) at (0, -0.5) {$\cdots$};
		\node [style=none] (6) at (0.5000001, -0.7499999) {};
		\node [style=none] (7) at (0, 0.75) {$n$};
		\node [style=none] (8) at (0, -0.7499999) {$m$};
		\node [style=none] (9) at (0, 1) {};
		\node [style=none] (10) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend right, looseness=1.00] (1.center) to (0);
		\draw [style=none, bend right, looseness=1.00] (0) to (3.center);
		\draw [style=none, bend right, looseness=1.00] (0) to (4.center);
		\draw [style=none, bend left, looseness=1.00] (0) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> resources/figures/scalars-s/Had4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={H box}] (0) at (0.5, 0) {};
		\node [style=none] (1) at (0.5, 0.3) {};
		\node [style=none] (2) at (0.5, -0.3) {};
				\node [style=none] (a) at (0.5, 0.5) {};
		\node [style=none] (b) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> resources/figures/scalars-s/cap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.3, -0.3) {};
		%\node [style=none] (2) at (0.2, -0.3) {};
		\node [style=none] (a) at (0.3, -0.3) {};
		%\node [style=none] (b) at (-0.2, -0.3) {};
		\node [style=none] (3) at (0.2, -0.5) {};
		\node [style=none] (4) at (0.2, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[bend left=45] (1.center) to (0.center);
		%\draw[bend right=35] (2.center) to (0.center);
		\draw[bend right=45] (a.center) to (0.center);
		%\draw[bend left=35] (b.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> resources/figures/scalars-s/cup.tikz.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0.3, 0.3) {};
		%\node [style=none] (2) at (0.2, -0.3) {};
		\node [style=none] (a) at (-0.3, 0.3) {};
		%\node [style=none] (b) at (-0.2, -0.3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[bend left=45] (1.center) to (0.center);
		%\draw[bend right=35] (2.center) to (0.center);
		\draw[bend right=45] (a.center) to (0.center);
		%\draw[bend left=35] (b.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> resources/figures/scalars-s/emptysquare-small.tikz <==
%\begin{tikzpicture}[scale=0.5]
%	\begin{pgfonlayer}{nodelayer}
%		\node [style=none] (0) at (0.5, -0) {$\cdot$};
%		\node [style=none] (1) at (-0.5, 0.5) {$\cdot$};
%		\node [style=none] (2) at (-0.5, 0.25) {$\cdot$};
%		\node [style=none] (3) at (-0.25, 0.5) {$\cdot$};
%		\node [style=none] (4) at (0, -0.5) {$\cdot$};
%		\node [style=none] (5) at (0.5, 0.5) {$\cdot$};
%		\node [style=none] (6) at (-0.5, -0.5) {$\cdot$};
%		\node [style=none] (7) at (0.25, -0.5) {$\cdot$};
%		\node [style=none] (8) at (-0.25, -0.5) {$\cdot$};
%		\node [style=none] (9) at (0.5, 0.25) {$\cdot$};
%		\node [style=none] (10) at (0.5, -0.5) {$\cdot$};
%		\node [style=none] (11) at (-0.5, -0) {$\cdot$};
%		\node [style=none] (12) at (0.5, -0.25) {$\cdot$};
%		\node [style=none] (13) at (0, 0.5) {$\cdot$};
%		\node [style=none] (14) at (-0.5, -0.25) {$\cdot$};
%		\node [style=none] (15) at (0.25, 0.5) {$\cdot$};
%	\end{pgfonlayer}
%\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (0.25, 0.25) {};
		\node [style=none] (5) at (-0.25, 0.25) {};
		\node [style=none] (6) at (0.25, -0.25) {};
		\node [style=none] (7) at (-0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [dashed, color=gray] (5.center) to (7.center);
		\draw [dashed, color=gray] (7.center) to (6.center);
		\draw [dashed, color=gray] (6.center) to (4.center);
		\draw [dashed, color=gray] (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> resources/figures/scalars-s/spideralpha.tikz <==
\begin{tikzpicture}\footnotesize
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (0, 0.45) {...};
		\node [style=none] (3) at (0, -0.45) {...};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=none] (5) at (0.75, 0.75) {};
		\node [style=none] (6) at (0.75, -0.75) {};
		\node [style=gn] (7) at (-0.25, -0) {$~\alpha~$};
		\node [style=none] (8) at (-1.25, 0.75) {};
		\node [style=none] (9) at (-1.25, -0.75) {};
		\node [style=none] (10) at (-1, -0.5) {};
		\node [style=none] (11) at (0.5, 0.5) {};
		\node [style=none] (12) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=braceedge] (6.center) to node[wire label, inner sep={5 pt}]{$m$} (9.center);
		\draw [style=none, bend left=15, looseness=1.00] (10.center) to (7);
		\draw [style=none, bend left=15, looseness=1.00] (12.center) to (7);
		\draw [style=braceedge] (8.center) to node[wire label, inner sep={5 pt}]{$n$} (5.center);
		\draw [style=none, bend left=15, looseness=1.00] (7) to (1.center);
		\draw [style=none, bend right=15, looseness=1.00] (4.center) to (7);
		\draw [style=none, bend right=15, looseness=1.00] (7) to (11.center);
		\draw [style=none, bend left=15, looseness=1.00] (7) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> resources/figures/scalars-s/spiderredalpha.tikz <==
\begin{tikzpicture}\footnotesize
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, -0.5) {};
		\node [style=none] (1) at (2.25, 0.5) {};
		\node [style=none] (2) at (0.5, -0.75) {};
		\node [style=none] (3) at (0.75, 0.5) {};
		\node [style=none] (4) at (0.5, 0.75) {};
		\node [style=rn] (5) at (1.5, 0) {$~\alpha~$};
		\node [style=none] (6) at (2.5, -0.75) {};
		\node [style=none] (7) at (1.75, -0.45) {...};
		\node [style=none] (8) at (0.75, -0.5) {};
		\node [style=none] (9) at (2.25, -0.5) {};
		\node [style=none] (10) at (1.25, 0.5) {};
		\node [style=none] (11) at (1.75, 0.45) {...};
		\node [style=none] (12) at (2.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=braceedge] (6.center) to node[wire label, inner sep={5 pt}]{$m$} (2.center);
		\draw [style=none, bend left=15, looseness=1.00] (8.center) to (5);
		\draw [style=none, bend left=15, looseness=1.00] (0.center) to (5);
		\draw [style=braceedge] (4.center) to node[wire label, inner sep={5 pt}]{$n$} (12.center);
		\draw [style=none, bend left=15, looseness=1.00] (5) to (3.center);
		\draw [style=none, bend right=15, looseness=1.00] (9.center) to (5);
		\draw [style=none, bend right=15, looseness=1.00] (5) to (1.center);
		\draw [style=none, bend left=15, looseness=1.00] (5) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> resources/figures/scalars-s/swap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0.3, 0.3) {};
		\node [style=none] (2) at (0.3, -0.3) {};
		\node [style=none] (a) at (-0.3, 0.3) {};
		\node [style=none] (b) at (-0.3, -0.3) {};
		\node [style=none] (3) at (0.3, -0.5) {};
		\node [style=none] (4) at (0.3, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[bend left=35] (1.center) to (0.center);
		\draw[bend right=35] (2.center) to (0.center);
		\draw[bend right=35] (a.center) to (0.center);
		\draw[bend left=35] (b.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}
